Universal Structures and Emergent Geometry from Large-$c$ BCFT Ensemble

In this paper, we study the ensemble average of boundary CFT (BCFT) data consistent with the bootstrap equations. We apply the results to computing ensemble average of copies of multi-point correlation functions of boundary changing operators (BCO), and find the results in agreement with one copy of the Virasoro TQFT. Further, we consider ensemble average of CFT path-integrals expressed as tensor networks of BCO correlation functions using the formalism developed in arXiv:2210.12127, arXiv:2311.18005 and arXiv:2403.03179. We find a natural emergence of locality and a loop-sum structure reminiscent of lattice integrable models. We illustrate this universal structure through explicit examples at genus zero and genus one. Moreover, we provide strong evidence that, at leading order in large-$c$, the results match those of three-dimensional Einstein gravity. In the presence of closed CFT operator insertions, generalized free fields emerge, with their correlation functions governed by the shortest paths connecting the insertions.

==> Tikz_figure.tex <==
% In this tex we define some commands which draw some figures using tikz

% Triangle 
\def\tri#1#2#3#4#5#6{
\begin{tikzpicture}[scale=0.3, baseline=(current bounding box.center), every node/.style={font=\small}]
  % Define vertices for an equilateral triangle.
  \coordinate (A) at (0,0);
  \coordinate (B) at (4,0);
  \coordinate (C) at (2, {2*sqrt(3)});
  % Draw triangle edges in blue.
  \draw[blue, thick] (A) -- (B) -- (C) -- cycle;
  % Place red dots at each vertex.
  \fill[red] (A) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
  % Label the vertices.
  \node[below left]  at (A) {$#1$};
  \node[below right] at (B) {$#2$};
  \node[above]       at (C) {$#3$};
  % Label the edges.
  \node[below] at ($(A)!0.5!(B)$) {$#4$};
  \node[right] at ($(B)!0.5!(C)$) {$#5$};
  \node[left] at ($(C)!0.5!(A)$) {$#6$};
\end{tikzpicture}
}

% s-channel conformal block
\def\sblock#1#2#3#4#5{
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center), every node/.style={font=\small}]

  % Define the two main vertices of the s-channel diagram.
  \coordinate (A) at (0,0);
  \coordinate (B) at (2,0);

  % Define external points.
  \coordinate (a) at (-1,1);
  \coordinate (b) at (-1,-1);
  \coordinate (c) at (3,1);
  \coordinate (d) at (3,-1);

  % Draw external lines connecting the external operators to the vertices.
  \draw[thick] (a) -- (A);
  \draw[thick] (b) -- (A);
  \draw[thick] (c) -- (B);
  \draw[thick] (d) -- (B);

  % Draw the internal (exchanged) channel.
  \draw[thick] (A) -- (B);

  % Label the external operators.
  \node[left] at (a) {$#1$};
  \node[left] at (b) {$#2$};
  \node[right] at (c) {$#4$};
  \node[right] at (d) {$#3$};

  % Label the internal exchanged channel.
  \node[above] at ($(A)!0.5!(B)$) {$#5$};

  % Optionally, mark the vertices with small filled circles.
  \fill (A) circle (2pt);
  \fill (B) circle (2pt);

\end{tikzpicture}
}

\def\sblockone#1#2#3#4#5{
\begin{tikzpicture}[scale=0.5,baseline=(current bounding box.center), every node/.style={font=\small}]

  % Define the two main vertices of the s-channel diagram.
  \coordinate (A) at (0,0);
  \coordinate (B) at (2,0);

  % Define external points.
  \coordinate (a) at (-1,1);
  \coordinate (b) at (-1,-1);
  \coordinate (c) at (3,1);
  \coordinate (d) at (3,-1);

  % Draw external lines connecting the external operators to the vertices.
  \draw[thick] (a) -- (A);
  \draw[thick] (b) -- (A);
  \draw[thick] (c) -- (B);
  \draw[thick] (d) -- (B);
\draw[thick, dashed] (0.5,0) -- (0.5,2);
\draw[thick, dashed] (1.5,0) -- (1.5,2);

  % Draw the internal (exchanged) channel.
  \draw[thick] (A) -- (B);

  % Label the external operators.
  \node[left] at (a) {$#1$};
  \node[left] at (b) {$#2$};
  \node[right] at (c) {$#4$};
  \node[right] at (d) {$#3$};
\node[left] at (0.5,1) {$\mathbb{1}$};
\node[right] at (1.5,1) {$\mathbb{1}$};

  % Label the internal exchanged channel.
  \node[below] at ($(A)!0.5!(B)$) {$#5$};

  % Optionally, mark the vertices with small filled circles.
  \fill (A) circle (2pt);
  \fill (B) circle (2pt);

\end{tikzpicture}
}
%t-channel conformal block
\def\tblock#1#2#3#4#5{
\begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center), every node/.style={font=\small}]
  % Rotated coordinates (90° rotation of the s-channel)
  \coordinate (A) at (0,0);
  \coordinate (B) at (0,2);
  \coordinate (a) at (-1,-1);  % s-channel a = (-1,1) becomes (-1,-1)
  \coordinate (b) at (1,-1);   % s-channel b = (-1,-1) becomes (1,-1)
  \coordinate (c) at (-1,3);   % s-channel c = (4,1) becomes (-1,4)
  \coordinate (d) at (1,3);    % s-channel d = (4,-1) becomes (1,4)

  % Draw external lines (positions of labels remain unchanged)
  \draw[thick] (a) -- (A);
  \draw[thick] (b) -- (A);
  \draw[thick] (c) -- (B);
  \draw[thick] (d) -- (B);

  % Draw the internal exchanged channel
  \draw[thick] (A) -- (B);

  % Label the external operators (same label placement as in the s-channel)
  \node[below]  at (a) {$#2$};
  \node[below]  at (b) {$#3$};
  \node[above] at (c) {$#1$};
  \node[above] at (d) {$#4$};

  % Label the exchanged channel
  \node[left] at ($(A)!0.5!(B)$) {$#5$};

  % Mark the vertices
  \fill (A) circle (2pt);
  \fill (B) circle (2pt);
\end{tikzpicture}
}


\def\fourpts{
\begin{tikzpicture}[scale = 0.5, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center), every node/.style={font=\small}]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178
 \coordinate (A) at (150,51);
  \coordinate (B) at (150,250);
  \coordinate (C) at (50,150);
  \coordinate (D) at (250,150);
  
  \coordinate (i1) at (70,91);
  \coordinate (i2) at (110,151);
  \coordinate (i3) at (70,211);
  \coordinate (i4) at (190,151);
  \coordinate (i5) at (230,91);
  \coordinate (i6) at (230,211);
%Straight Lines [id:da42982133682398915] 
%Straight Lines [id:da45701581837137506] 
\draw[thick,blue]    (A) -- (B);
%Straight Lines [id:da6511037729451861] 
\draw[thick,blue]    (A) -- (C) ;
%Straight Lines [id:da7330669043884839] 
\draw[thick,blue]    (B) -- (C) ;
%Straight Lines [id:da403079688715948] 
\draw [thick, blue]   (B) -- (D) ;
\draw[thick,blue]     (A) -- (D) ;%Straight Lines [id:da5599746406363557] 
\draw[thick]    (i1) -- (i2) ;
%Straight Lines [id:da982893608988616] 
\draw[thick]    (i3) -- (i2) ;
%Straight Lines [id:da26994131320908155] 
\draw[thick]    (i2) -- (i4) ;
%Straight Lines [id:da7537474923799905] 
\draw[thick]    (i5) -- (i4) ;
%Straight Lines [id:da3521094040401114] 
\draw[thick]    (i4) -- (i6) ;

\fill[red] (A) circle (4pt);
\fill[red] (B) circle (4pt);
\fill[red] (C) circle (4pt);
\fill[red] (D) circle (4pt);

\node[above]  at (A) {$\beta$};
\node[below] at (B) {$\alpha$};
\node[left] at (C) {$\gamma$};
\node[right] at (D) {$\rho$};

\node[above left, xshift=3pt, yshift=-3pt] at (i1) {$i$};
\node[below left, xshift=3pt, yshift=3pt] at (i3) {$j$};
\node[above right, xshift=-3pt, yshift=-3pt] at (i5) {$l$};
\node[below right, xshift=-3pt, yshift=3pt] at (i6) {$k$};

\end{tikzpicture}
}

\def\fourptt{
\begin{tikzpicture}[scale = 0.5, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center), every node/.style={font=\small}]
% New rotated coordinates
\coordinate (A) at (248.99,150.83);
  \coordinate (B) at (50,149.16);
  \coordinate (C) at (150.83,50);
  \coordinate (D) at (149.16,249.99);
  \coordinate (i1) at (209.66,70.49);
  \coordinate (i2) at (149.33,109.99);
  \coordinate (i3) at (89.67,69.49);
  \coordinate (i4) at (148.66,189.99);
  \coordinate (i5) at (208.32,230.49);
  \coordinate (i6) at (88.33,229.48);

% Blue triangle edges
\draw[thick,blue]    (A) -- (B);
\draw[thick,blue]    (A) -- (C);
\draw[thick,blue]    (B) -- (C);
\draw[thick,blue]    (B) -- (D);
\draw[thick,blue]    (A) -- (D);

% Internal structure
\draw[thick]    (i1) -- (i2);
\draw[thick]    (i3) -- (i2);
\draw[thick]    (i2) -- (i4);
\draw[thick]    (i5) -- (i4);
\draw[thick]    (i4) -- (i6);

% Red vertex points
\fill[red] (A) circle (4pt);
\fill[red] (B) circle (4pt);
\fill[red] (C) circle (4pt);
\fill[red] (D) circle (4pt);

% Labels (keeping original orientation)
\node[left]  at (B) {$\gamma$};
\node[right] at (A) {$\rho$};
\node[below] at (D) {$\alpha$};
\node[above] at (C) {$\beta$};


\node[below left, xshift=3pt, yshift=3pt] at (i6) {$j$};
\node[below right, xshift=-3pt, yshift=3pt] at (i5) {$k$};
\node[above left, xshift=3pt, yshift=-3pt] at (i3) {$i$};
\node[above right, xshift=-3pt, yshift=-3pt] at (i1) {$l$};
\end{tikzpicture}
}

\def\sidblock#1#2#3#4
{
\begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center), every node/.style={font=\small}]
  % Rotated coordinates (90° rotation of the s-channel)
  \coordinate (A) at (0,0);
  \coordinate (B) at (2,0);

  % Define external points.
  \coordinate (a) at (-1,1);
  \coordinate (b) at (-1,-1);
  \coordinate (c) at (3,1);
  \coordinate (d) at (3,-1);
  % Draw external lines (positions of labels remain unchanged)
  \draw[thick] (a) .. controls (0.3,0) .. (b);
  \draw[thick] (c) .. controls (1.7,0) .. (d);
  % Draw the internal exchanged channel as a curve
  \draw[thick,dashed] (A) -- (B);

  % Label the external operators (same label placement as in the s-channel)
  \node[above]  at (a) {$#1$};
  \node[below]  at (b) {$#2$};
  \node[above] at (c) {$#3$};
  \node[below] at (d) {$#4$};

  % Label the exchanged channel
  \node[above] at ($(A)!0.5!(B)$) {$\id$};

  % Mark the vertices
  \fill (A) circle (2pt);
  \fill (B) circle (2pt);
\end{tikzpicture}
}

\def\tetrahedra{
\begin{tikzpicture}[scale=0.5, x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(current bounding box.center), every node/.style={font=\small}]

  % Define the coordinates
  \coordinate (A) at (250,50);    % Top vertex
  \coordinate (B) at (150,200);   % Bottom-left vertex
  \coordinate (C) at (300,250);   % Bottom-right vertex
  \coordinate (D) at (350,150);   % Middle-right vertex

  % Draw edges with labels
  \draw[thick] (A) -- (B) node[midway, left] {$P_1$};
  \draw[thick] (B) -- (C) node[midway, below] {$P_t$};
  \draw[thick] (A) -- (C) node[midway,  above, xshift=5pt] {$P_2$};
  \draw[thick] (A) -- (D) node[midway, above right, yshift=-5pt] {$P_s$};
  \draw[thick] (D) -- (C) node[midway, right] {$P_3$};
  \draw[thick, dashed] (B) -- (D) node[midway, above left] {$P_4$};
\end{tikzpicture}
}

\def\sixnecklace{
\begin{tikzpicture}[scale=0.6,x=0.75pt, y=0.75pt, yscale=-1, xscale=1,baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,150);
  \coordinate (B) at (350,150);
  \coordinate (P1) at (150,100);
  \coordinate (P2) at (200,100);
  \coordinate (P3) at (250,100);
  \coordinate (P4) at (300,100);
  \coordinate (Q1) at (150,150);
  \coordinate (Q2) at (200,150);
  \coordinate (Q3) at (250,150);
  \coordinate (Q4) at (300,150);

  % Draw horizontal line
  \draw[thick] (A) -- (B);

  % Draw vertical lines
  \draw[thick] (P1) -- (Q1);
  \draw[thick] (P2) -- (Q2);
  \draw[thick] (P3) -- (Q3);
  \draw[thick] (P4) -- (Q4);

  % Label coordinates
  \node[left] at (A) {$1$};
  \node[right] at (B) {$1$};

  \node[above] at (P1) {$2$};
  \node[above] at (P2) {$3$};
  \node[above] at (P3) {$3$};
  \node[above] at (P4) {$2$};
  
  \node[below] at ($(Q1)!0.5!(Q2)$) {$i$};
  \node[below] at ($(Q2)!0.5!(Q3)$) {$j$};
  \node[below] at ($(Q3)!0.5!(Q4)$) {$k$};
\end{tikzpicture}
}
\def\sixnecklacef{
\begin{tikzpicture}[scale=0.4, x=0.75pt, y=0.75pt, yscale=-1, xscale=1,baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,150);
  \coordinate (B) at (350,150);
  \coordinate (P1) at (133,51);
  \coordinate (P2) at (228,50);
  \coordinate (P3) at (178,100);
  \coordinate (Q1) at (178,150);
  \coordinate (Q2) at (250,100);
  \coordinate (Q3) at (250,150);
  \coordinate (Q4) at (300,100);
  \coordinate (Q5) at (300,150);

  % Draw horizontal line
  \draw[thick] (A) -- (B);

  % Draw vertical and diagonal lines
  \draw[thick] (P1) -- (P3);
  \draw[thick] (P2) -- (P3);
  \draw[thick] (P3) -- (Q1);
  \draw[thick] (Q2) -- (Q3);
  \draw[thick] (Q4) -- (Q5);

  % Label coordinates
  \node[left] at (A) {$1$};
  \node[right] at (B) {$1$};

  \node[above] at (P1) {$2$};
  \node[above] at (P2) {$3$};

  \node[above] at (Q2) {$3$};
  \node[above] at (Q4) {$2$};

  \node[below, xshift=3pt] at ($(P1)!0.4!(Q1)$) {$i$};
  \node[below] at ($(Q1)!0.5!(Q3)$) {$j$};
  \node[below] at ($(Q3)!0.5!(Q5)$) {$k$};
\end{tikzpicture}
}
\def\sixnecklaceii{
\begin{tikzpicture}[scale=0.6,x=0.75pt, y=0.75pt, yscale=-1, xscale=1,baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,150);
  \coordinate (B) at (350,150);
  \coordinate (P1) at (150,100);
  \coordinate (P2) at (200,100);
  \coordinate (P3) at (250,100);
  \coordinate (P4) at (300,100);
  \coordinate (Q1) at (150,150);
  \coordinate (Q2) at (200,150);
  \coordinate (Q3) at (250,150);
  \coordinate (Q4) at (300,150);

  % Draw horizontal line
  \draw[thick] (A) -- (B);

  % Draw vertical lines
  \draw[thick] (P1) -- (Q1);
  \draw[thick] (P2) -- (Q2);
  \draw[thick] (P3) -- (Q3);
  \draw[thick] (P4) -- (Q4);

  % Label coordinates
  \node[left] at (A) {$1$};
  \node[right] at (B) {$1$};

  \node[above] at (P1) {$2$};
  \node[above] at (P2) {$3$};
  \node[above] at (P3) {$3$};
  \node[above] at (P4) {$2$};
  
  \node[below] at ($(Q1)!0.5!(Q2)$) {$i$};
  \node[below] at ($(Q2)!0.5!(Q3)$) {$j$};
  \node[below] at ($(Q3)!0.5!(Q4)$) {$i$};
\end{tikzpicture}
}

\def\sixptid{
\begin{tikzpicture}[scale=0.3,x=0.75pt, y=0.75pt, yscale=-1, xscale=1,baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (150,50);
  \coordinate (B) at (200,100);
  \coordinate (C) at (250,50);
  \coordinate (D) at (200,150);
  \coordinate (E) at (250,179);
  \coordinate (F) at (250,250);
  \coordinate (G) at (150,181);
  \coordinate (H) at (150,250);
  \coordinate (I) at (84.5,181);
  \coordinate (J) at (315.5,179);

  % Draw edges
  \draw[thick] (A) .. controls (B) .. (C);
  \draw[thick, dashed] (200,90) -- (D);
  \draw[thick, dashed] (D) -- (258,185);
  \draw[thick, dashed] (D) -- (140,190);
  \draw[thick] (F) .. controls (E) .. (J);
  \draw[thick] (I) .. controls (G) .. (H);

  % Label the coordinates
  \node[above] at (A) {$3$};
  \node[above] at (C) {$3$};
  \node[below] at (F) {$1$};
  \node[below] at (H) {$1$};
  \node[left] at (I) {$2$};
  \node[right] at (J) {$2$};
  \node[above right, xshift=-2pt, yshift=-2pt] at (D) {$\id$};
\end{tikzpicture}
}

\def\sixnecklacekk{
\begin{tikzpicture}[scale=0.6,x=0.75pt, y=0.75pt, yscale=-1, xscale=1,baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,150);
  \coordinate (B) at (350,150);
  \coordinate (P1) at (150,100);
  \coordinate (P2) at (200,100);
  \coordinate (P3) at (250,100);
  \coordinate (P4) at (300,100);
  \coordinate (Q1) at (150,150);
  \coordinate (Q2) at (200,150);
  \coordinate (Q3) at (250,150);
  \coordinate (Q4) at (300,150);

  % Draw horizontal line
  \draw[thick] (A) -- (B);

  % Draw vertical lines
  \draw[thick] (P1) -- (Q1);
  \draw[thick] (P2) -- (Q2);
  \draw[thick] (P3) -- (Q3);
  \draw[thick] (P4) -- (Q4);

  % Label coordinates
  \node[left] at (A) {$1$};
  \node[right] at (B) {$1$};

  \node[above] at (P1) {$2$};
  \node[above] at (P2) {$3$};
  \node[above] at (P3) {$3$};
  \node[above] at (P4) {$2$};
  
  \node[below] at ($(Q1)!0.5!(Q2)$) {$k$};
  \node[below] at ($(Q2)!0.5!(Q3)$) {$j$};
  \node[below] at ($(Q3)!0.5!(Q4)$) {$k$};
\end{tikzpicture}
}

\def\eightnecklace{
\begin{tikzpicture}[scale=0.35,x=0.75pt, y=0.75pt, yscale=-1, xscale=1,baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,150);
  \coordinate (B) at (450,150);
  
  \coordinate (P1) at (150,100);
  \coordinate (P2) at (200,100);
  \coordinate (P3) at (250,100);
  \coordinate (P4) at (300,100);
  \coordinate (P5) at (350,100);
  \coordinate (P6) at (400,100);
  
  \coordinate (Q1) at (150,150);
  \coordinate (Q2) at (200,150);
  \coordinate (Q3) at (250,150);
  \coordinate (Q4) at (300,150);
  \coordinate (Q5) at (350,150);
  \coordinate (Q6) at (400,150);
  

  
  % Draw horizontal line
  \draw[thick] (A) -- (B);

  % Draw vertical lines
  \draw[thick] (P1) -- (Q1);
  \draw[thick] (P2) -- (Q2);
  \draw[thick] (P3) -- (Q3);
  \draw[thick] (P4) -- (Q4);
  \draw[thick] (P5) -- (Q5);
  \draw[thick] (P6) -- (Q6);

  % Label coordinates
  \node[left] at (A) {$1$};
  \node[right] at (B) {$1$};

  \node[above] at (P1) {$2$};
  \node[above] at (P2) {$3$};
  \node[above] at (P3) {$4$};
  \node[above] at (P4) {$4$};
  \node[above] at (P5) {$3$};
  \node[above] at (P6) {$2$};
  
  \node[below] at ($(Q1)!0.5!(Q2)$) {$i$};
  \node[below] at ($(Q2)!0.5!(Q3)$) {$j$};
  \node[below] at ($(Q3)!0.5!(Q4)$) {$k$};
  \node[below] at ($(Q4)!0.5!(Q5)$) {$l$};
  \node[below] at ($(Q5)!0.5!(Q6)$) {$m$};
\end{tikzpicture}
}

\def\eightnecklaceii{
\begin{tikzpicture}[scale=0.35,x=0.75pt, y=0.75pt, yscale=-1, xscale=1,baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,150);
  \coordinate (B) at (450,150);
  
  \coordinate (P1) at (150,100);
  \coordinate (P2) at (200,100);
  \coordinate (P3) at (250,100);
  \coordinate (P4) at (300,100);
  \coordinate (P5) at (350,100);
  \coordinate (P6) at (400,100);
  
  \coordinate (Q1) at (150,150);
  \coordinate (Q2) at (200,150);
  \coordinate (Q3) at (250,150);
  \coordinate (Q4) at (300,150);
  \coordinate (Q5) at (350,150);
  \coordinate (Q6) at (400,150);
  

  
  % Draw horizontal line
  \draw[thick] (A) -- (B);

  % Draw vertical lines
  \draw[thick] (P1) -- (Q1);
  \draw[thick] (P2) -- (Q2);
  \draw[thick] (P3) -- (Q3);
  \draw[thick] (P4) -- (Q4);
  \draw[thick] (P5) -- (Q5);
  \draw[thick] (P6) -- (Q6);

  % Label coordinates
  \node[left] at (A) {$1$};
  \node[right] at (B) {$1$};

  \node[above] at (P1) {$2$};
  \node[above] at (P2) {$3$};
  \node[above] at (P3) {$4$};
  \node[above] at (P4) {$4$};
  \node[above] at (P5) {$3$};
  \node[above] at (P6) {$2$};
  
  \node[below] at ($(Q1)!0.5!(Q2)$) {$i$};
  \node[below] at ($(Q2)!0.5!(Q3)$) {$j$};
  \node[below] at ($(Q3)!0.5!(Q4)$) {$k$};
  \node[below] at ($(Q4)!0.5!(Q5)$) {$j$};
  \node[below] at ($(Q5)!0.5!(Q6)$) {$i$};
\end{tikzpicture}
}

\def\eightptid{
\begin{tikzpicture}[scale=0.3, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (150,50);
  \coordinate (B) at (200,100);
  \coordinate (C) at (250,50);
  \coordinate (D) at (200,150);
  \coordinate (E) at (250,150);
  \coordinate (G) at (300,200);
  \coordinate (H) at (300,100);
  \coordinate (I) at (200,200);
  \coordinate (K) at (250,250);
  \coordinate (L) at (150,150);
  \coordinate (M) at (100,100);
  \coordinate (N) at (100,200);
  \coordinate (O) at (150,250);

  % Draw edges with thick lines
  \draw[thick] (A) .. controls (B) .. (C);
  \draw[thick, dashed] (200,90) -- (D);
  \draw[thick, dashed] (D) -- (260,150);
  \draw[thick, dashed] (D) -- (140,150);
  \draw[thick, dashed] (D) -- (200,210);
  \draw[thick] (H) .. controls (E) .. (G);
  \draw[thick] (O) .. controls (I) .. (K);
  \draw[thick] (M) .. controls (L) .. (N);
  
  % Label coordinates
  \node[above] at (A) {$1$};
  \node[above] at (C) {$1$};
  \node[right] at (G) {$4$};
  \node[right] at (H) {$4$};
  \node[right] at (K) {$3$};
  \node[left] at (M) {$2$};
  \node[left] at (N) {$2$};
  \node[left] at (O) {$3$};

\end{tikzpicture}
}

\def\eightptnecklaceff{
\begin{tikzpicture}[scale=0.3, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,150);
  \coordinate (B) at (400+20,150);
  \coordinate (C) at (133,10);
  \coordinate (D) at (178,30);
  \coordinate (E) at (224.5,66);
  \coordinate (F) at (178.5,86);
  \coordinate (G) at (250+20,100);
  \coordinate (H) at (250+20,150);
  \coordinate (I) at (300+20,100);
  \coordinate (J) at (300+20,150);
  \coordinate (K) at (178,150);
  \coordinate (L) at (222.5,10);
  \coordinate (M) at (350+20,100);
  \coordinate (N) at (350+20,150);

  % Draw thick edges
  \draw[thick] (A) -- (B);
  \draw[thick] (C) -- (D);
  \draw[thick] (E) -- (F);
  \draw[thick] (G) -- (H);
  \draw[thick] (I) -- (J);
  \draw[thick] (D) -- (K);
  \draw[thick] (L) -- (D);
  \draw[thick] (M) -- (N);

  % Label the coordinates
  \node[left] at (A) {$1$};
  \node[right] at (B) {$1$};
  \node[above] at (C) {$2$};
  \node[right, xshift=-3pt] at (E) {$4$};
  \node[above] at (G) {$4$};
  \node[above] at (I) {$3$};
  \node[above] at (L) {$3$};
  \node[above] at (M) {$2$};

  \node[below] at ($(K)!0.5!(H)$) {$k$};
  \node[below] at ($(H)!0.5!(J)$) {$l$};
  \node[below] at ($(J)!0.5!(N)$) {$m$};
  \node[left] at ($(D)!0.5!(F)$) {$i$};
  \node[left] at ($(F)!0.5!(K)$) {$j$};
\end{tikzpicture}
}

\def\te#1#2#3#4#5#6{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (234.5,116);
  \coordinate (B) at (184,165);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (183.5,231);
  \coordinate (G) at (112.5,165);

  % Draw thick edges
  \draw[thick] (A) -- (B);
  \draw[thick,blue] (C) -- (D);
  \draw[thick,blue] (E) -- (C);
  \draw[thick,blue] (E) -- (D);
  \draw[thick] (B) -- (F);
  \draw[thick] (B) -- (G);
  % Place red circles at specified vertices
  \fill[red] (C) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (D) circle (4pt);
  % Label the coordinates
  \node[above right,xshift=-2pt, yshift=-2pt] at (A) {$#6$};
  \node[above left] at (C) {$#1$};
  \node[below right] at (D) {$#3$};
  \node[below left] at (E) {$#2$};
  \node[below] at (F) {$#4$};
  \node[left] at (G) {$#5$};
\end{tikzpicture}
}

\def\threeptupper#1#2#3#4#5#6{
\begin{tikzpicture}[scale=0.4, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (50,200);
  \coordinate (B) at (150,200);
  \coordinate (C) at (280,200);
  \coordinate (D) at (400,200);
  \coordinate (E) at (150,53);

  % Draw lines with labeled coordinates
  \draw[thick, red] (A) -- (B);
  \draw[thick, red] (B) -- (C);
  \draw[-, thick, red] (C) -- (D); % Arrow at the end
  \draw[thick,-{Stealth[length=2mm,width=2mm]}] (B) -- (E); % Vertical arrow

  % Label coordinates
  \node[left] at (A) {$-\infty$};
  \node[below] at (B) {$\Psi_{#4}(0)$};
  \node[below] at (C) {$\Psi_{#5}(1)$};
  \node[right] at (D) {$+\infty$};
  \node[above] at (E) {$\Psi_{#6}(\infty)$};

  \node[above] at ($(A)!0.5!(B)$) {$#1$};
  \node[above] at ($(B)!0.5!(C)$) {$#2$};
  \node[above] at ($(C)!0.5!(D)$) {$#3$};
  \fill[blue] (B) circle (4pt);
  \fill[blue] (C) circle (4pt);
  \fill[blue] (E) circle (4pt);
\end{tikzpicture}
}

\def\tritorus{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (180.5,169);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (180,234);
  \coordinate (G) at (117.5,168);
  \coordinate (H) at (50,200);
  \coordinate (I) at (250,100);
  \coordinate (J) at (350,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,132);
  \coordinate (M) at (321.5,170);
  \coordinate (N) at (277.5,70);
  \coordinate (O) at (117,234);
  \coordinate (P) at (76.5,127);

  % Draw thick blue edges between specified points
  \draw[thick, blue] (C) -- (H);
  \draw[thick, blue] (H) -- (E);
  \draw[thick, blue] (E) -- (D);
  \draw[thick, blue] (D) -- (J);
  \draw[thick, blue] (J) -- (I);
  \draw[thick, blue] (I) -- (C);
  \draw[thick, blue] (C) -- (E);
  \draw[thick, blue] (I) -- (D);
  \draw[thick, blue] (C) -- (D);
  % Draw other thick edges (black)
  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (F);
  \draw[thick] (B) -- (G);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (A);
  \draw[thick] (M) -- (L);
  \draw[thick] (L) -- (N);
  \draw[thick] (O) -- (G);
  \draw[thick] (P) -- (G);

  % Place red circles at specified vertices
  \fill[red] (C) circle (4pt);
  \fill[red] (H) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (I) circle (4pt);
  \fill[red] (J) circle (4pt);

  % Label the coordinates
  \node[above left, xshift=2pt,yshift=-2pt] at (C) {$\beta$};
  \node[below right, xshift=-2pt, yshift=2pt] at (D) {$\beta$};
  \node[below] at (E) {$\alpha$};
  \node[below left, xshift=2pt,yshift=2pt] at (H) {$\beta$};
  \node[above] at (I) {$\alpha$};
  \node[above right, xshift=-2pt,yshift=-2pt] at (J) {$\beta$};
  \node[above] at (K) {$b$};
  \node[below right, xshift=-2pt,yshift=2pt] at (M) {$a$};
  \node[above] at (N) {$c$};
  
  \node[below] at (O) {$b$};
  \node[below, yshift=-2pt] at (F) {$c$};
  \node[above left, xshift=3pt,yshift=-3pt] at (P) {$a$};

  \node[above] at ($(G)!0.32!(B)$) {$d$};
  \node[above left, xshift=3pt, yshift=-3pt] at ($(B)!0.30!(A)$) {$e$};
  \node[below, yshift=2pt] at ($(A)!0.30!(L)$) {$f$};
\end{tikzpicture}
}

\def\tritoruse{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (180.5,169);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (180,234);
  \coordinate (G) at (117.5,168);
  \coordinate (H) at (50,200);
  \coordinate (I) at (250,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,132);
  \coordinate (M1) at (22.5,132);
  \coordinate (N1) at (76.5,70);
  \coordinate (J1) at (50,100);
  \coordinate (O) at (117,234);
  \coordinate (P) at (76.5,132);

  % Draw thick blue edges between specified points
  \draw[thick, blue] (C) -- (H);
  \draw[thick, blue] (H) -- (E);
  \draw[thick, blue] (E) -- (D);
  \draw[thick, blue] (I) -- (C);
  \draw[thick, blue] (C) -- (E);
  \draw[thick, blue] (I) -- (D);
  \draw[thick, blue] (C) -- (D);
 \draw[thick, blue] (C) -- (J1);
  \draw[thick, blue] (H) -- (J1);
  % Draw other thick edges (black)
  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (F);
  \draw[thick] (B) -- (G);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (A);
  \draw[thick] (O) -- (G);
  \draw[thick] (P) -- (G);
  \draw[thick] (N1) -- (P);
  \draw[thick] (P) -- (M1);
  % Place red circles at specified vertices
  \fill[red] (C) circle (4pt);
  \fill[red] (H) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (I) circle (4pt);
    \fill[red] (J1) circle (4pt);

  % Label the coordinates
  \node[above left, xshift=2pt,yshift=-2pt] at (C) {$\alpha$};
  \node[below right, xshift=-2pt, yshift=2pt] at (D) {$\beta$};
   \node[above left, xshift=2pt,yshift=-2pt] at (J1) {$\beta$};
  \node[below] at (E) {$\alpha$};
  \node[below left, xshift=2pt,yshift=2pt] at (H) {$\beta$};
  \node[above] at (I) {$\beta$};
  \node[above] at (K) {$c$};
    \node[above] at (N1) {$b$};
  \node[below] at (O) {$b$};
  \node[below, yshift=-2pt] at (F) {$c$};
  \node[below right, xshift=1.5pt, yshift=3pt] at ($(P)!0.30!(G)$) {$a$};

  \node[above] at ($(G)!0.32!(B)$) {$d$};
  \node[above left, xshift=3pt, yshift=-3pt] at ($(B)!0.30!(A)$) {$e$};
  \node[below, yshift=2pt] at ($(A)!0.30!(L)$) {$f$};
    \node[below, yshift=2pt] at ($(P)!0.30!(M1)$) {$f$};
\end{tikzpicture}
}

\def\torusblockoneee{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (180.5,169);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (180,234);
  \coordinate (G) at (117.5,168);
  \coordinate (H) at (50,200);
  \coordinate (I) at (250,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,132);
  \coordinate (M1) at (22.5,132);
  \coordinate (N1) at (76.5,70);
  \coordinate (J1) at (50,100);
  \coordinate (O) at (117,234);
  \coordinate (P) at (76.5,132);
 \coordinate (Q) at (22.5,234);
    \coordinate (R) at (276.5,234);

  % Draw thick blue edges between specified points
  % Draw other thick edges (black)
  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (F);
  \draw[thick] (B) -- (G);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (A);
  \draw[thick] (O) -- (G);
  \draw[thick] (P) -- (G);
  \draw[thick] (N1) -- (P);
  \draw[thick] (P) -- (M1);
    \draw[thick] (K) -- (N1);
      \draw[thick] (Q) -- (M1);              \draw[thick] (Q) -- (O);
      \draw[thick] (F) -- (R);
      \draw[thick] (R) -- (L);
  % Place red circles at specified vertices

  % Label the coordinates
  \node[above] at (K) {$f$};
    \node[above] at (N1) {$f$};
  \node[below] at (O) {$b$};
  \node[below, yshift=-2pt] at (F) {$c$};
  \node[below right, xshift=1.5pt, yshift=4pt] at ($(P)!0.30!(G)$) {$a$};

  \node[above] at ($(G)!0.45!(B)$) {$d$};
  \node[above left, xshift=3pt, yshift=-3pt] at ($(B)!0.30!(A)$) {$e$};
  \node[below, yshift=2pt] at ($(A)!0.30!(L)$) {$c$};
    \node[below, yshift=2pt] at ($(P)!0.30!(M1)$) {$b$};
\end{tikzpicture}
}


\def\torusblockoneeee{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (180.5,169);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (180,234);
  \coordinate (G) at (117.5,168);
  \coordinate (H) at (50,200);
  \coordinate (I) at (250,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,168);
  \coordinate (M1) at (22.5,168);
  \coordinate (N1) at (76.5,70);
  \coordinate (J1) at (50,100);
  \coordinate (O) at (117,234);
  \coordinate (P) at (76.5,132);
 \coordinate (Q) at (22.5,234);
    \coordinate (R) at (276.5,234);

  % Draw thick blue edges between specified points
  % Draw other thick edges (black)
  \draw[thick] (B) -- (F);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (B);
  \draw[thick] (O) -- (G);
    \draw[thick] (P) -- (A);
  \draw[thick] (N1) -- (P);
  \draw[thick] (G) -- (M1);
    \draw[thick] (K) -- (N1);
      \draw[thick] (Q) -- (M1);              \draw[thick] (Q) -- (O);
      \draw[thick] (F) -- (R);
      \draw[thick] (R) -- (L);
      \draw[thick] (150,200) -- (150,132);
      \draw[thick] (180.5,200) -- (117.5,200);
      % \draw[thick] (117,132) -- (50,168);
      %  \draw[thick] (183,132) -- (250,168);
  % Place red circles at specified vertices

  % Label the coordinates
  \node[above, yshift=10pt] at (C) {$f$};
  \node[above] at (132.5,200) {$g$};
  \node[above] at (150+150-132,200) {$h$};
  \node[below] at (H) {$b$};
  \node[below, yshift=-2pt] at (D) {$c$};
  \node[above] at ($(G)!0.2!(B)$) {$p$};
\end{tikzpicture}
}

\def\torusblockonee{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

   % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (180.5,169);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (180,234);
  \coordinate (G) at (117.5,168);
  \coordinate (H) at (50,200);
  \coordinate (I) at (250,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,132);
  \coordinate (M1) at (22.5,132);
  \coordinate (N1) at (76.5,70);
  \coordinate (J1) at (50,100);
  \coordinate (O) at (117,234);
  \coordinate (P) at (76.5,132);

  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (F);
  \draw[thick] (B) -- (G);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (A);
  \draw[thick] (O) -- (G);
  \draw[thick] (P) -- (G);
  \draw[thick] (N1) -- (P);
  \draw[thick] (P) -- (M1);
  % Place red circles at specified   % Label the coordinates
  \node[above] at (K) {$c$};
\node[above] at (N1) {$b$};
  \node[below] at (O) {$b$};
  \node[below, yshift=-2pt] at (F) {$c$};
  \node[above right, xshift=-3pt, yshift=-3pt] at ($(P)!0.30!(G)$) {$a$};

  \node[above] at ($(G)!0.32!(B)$) {$d$};
  \node[above left, xshift=3pt, yshift=-3pt] at ($(B)!0.30!(A)$) {$e$};
   \node[right] at (L) {$f$};
    \node[left] at (M1) {$f$};
\end{tikzpicture}
}

\def\onelayerTtwo{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (180.5,169);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (180,234);
  \coordinate (G) at (117.5,168);
  \coordinate (H) at (50,200);
  \coordinate (I) at (250,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,132);
  \coordinate (M1) at (22.5,132);
  \coordinate (N1) at (76.5,70);
  \coordinate (J1) at (50,100);
  \coordinate (O) at (117,234);
  \coordinate (P) at (76.5,132);

  % Draw thick blue edges between specified points
  \draw[thick, blue] (C) -- (H);
  \draw[thick, blue] (H) -- (E);
  \draw[thick, blue] (E) -- (D);
  \draw[thick, blue] (I) -- (C);
  \draw[thick, blue] (C) -- (E);
  \draw[thick, blue] (I) -- (D);
  \draw[thick, blue] (C) -- (D);
 \draw[thick, blue] (C) -- (J1);
  \draw[thick, blue] (H) -- (J1);
  % Draw other thick edges (black)
  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (F);
  \draw[thick] (B) -- (G);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (A);
  \draw[thick] (O) -- (G);
  \draw[thick] (P) -- (G);
  \draw[thick] (N1) -- (P);
  \draw[thick] (P) -- (M1);
  % Place red circles at specified vertices
  \fill[red] (C) circle (4pt);
  \fill[red] (H) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (I) circle (4pt);
    \fill[red] (J1) circle (4pt);

  % Label the coordinates
  \node[above left, xshift=2pt,yshift=-2pt] at (C) {$\alpha$};
  \node[below right, xshift=-2pt, yshift=2pt] at (D) {$\beta$};
   \node[above left, xshift=2pt,yshift=-2pt] at (J1) {$\beta$};
  \node[below] at (E) {$\alpha$};
  \node[below left, xshift=2pt,yshift=2pt] at (H) {$\beta$};
  \node[above] at (I) {$\beta$};
  \node[above] at (K) {$c$};
    \node[above] at (N1) {$b$};
  \node[below] at (O) {$b$};
  \node[below, yshift=-2pt] at (F) {$c$};
  \node[above right, xshift=-3pt, yshift=-3pt] at ($(P)!0.30!(G)$) {$a$};

  \node[above] at ($(G)!0.32!(B)$) {$d$};
  \node[above left, xshift=3pt, yshift=-3pt] at ($(B)!0.30!(A)$) {$e$};
   \node[right] at (L) {$f$};
    \node[left] at (M1) {$f$};
\end{tikzpicture}
}

\def\torusblockone{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (180.5,169);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (180,235);
  \coordinate (G) at (117.5,168);
  \coordinate (H) at (50,200);
  \coordinate (I) at (250,100);
  \coordinate (J) at (350,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,132);
  \coordinate (M) at (321.5,170);
  \coordinate (N) at (277.5,70);
  \coordinate (O) at (117,234);
  \coordinate (P) at (76.5,127);

  % Draw other thick edges (black)
  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (F);
  \draw[thick] (B) -- (G);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (A);
  \draw[thick] (M) -- (L);
  \draw[thick] (L) -- (N);
  \draw[thick] (O) -- (G);
  \draw[thick] (P) -- (G);

  
  % Label the coordinates
  \node[above] at (K) {$b$};
  \node[below right, xshift=-2pt,yshift=2pt] at (M) {$a$};
  \node[above] at (N) {$c$};
  
  \node[below] at (O) {$b$};
  \node[below, yshift=-2pt] at (F) {$c$};
  \node[above left, xshift=3pt,yshift=-3pt] at (P) {$a$};

  \node[above] at ($(G)!0.5!(B)$) {$d$};
  \node[above left, xshift=3pt, yshift=-3pt] at ($(B)!0.5!(A)$) {$e$};
  \node[below, yshift=2pt] at ($(A)!0.5!(L)$) {$f$};

\end{tikzpicture}
}

\def\sphere{
\begin{tikzpicture}[scale=0.6, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,150);  % Leftmost point
  \coordinate (B) at (300,150);  % Rightmost point
  \coordinate (C) at (200,50);   % Top point
  \coordinate (D) at (200,250);  % Bottom point
  \coordinate (b1) at (150.88,122.59);
  \coordinate (b2) at (249.92,126.3);
  \coordinate (b3) at (201.49,185);
  \coordinate (a_label) at (218, 117);
  \coordinate (b_label) at (268, 180);
  \coordinate (c_label) at (134, 180);
  % Draw thick outer circle
  \draw[thick, purple] (A) .. controls (100,94.77) and (144.77,50) .. (C)
               .. controls (255.23,50) and (300,94.77) .. (B)
               .. controls (300,205.23) and (255.23,250) .. (D)
               .. controls (144.77,250) and (100,205.23) .. (A) -- cycle;

  % Draw thick middle horizontal curve
  \draw[thick, blue] (A) .. controls (122.72,173.97) and (161.04,186.22) .. (199.49,186.37)
               .. controls (238.04,186.53) and (276.72,174.53) .. (B);

  % Draw dashed upper horizontal curve
  \draw[thick, dash pattern=on 4.5pt off 4.5pt, blue] 
               (A) .. controls (109.83,137.21) and (128.47,127.92) .. (150.88,122.59)
               .. controls (180.52,115.54) and (216.76,115.43) .. (247.92,123.3)
               .. controls (268.69,128.55) and (287.2,137.34) .. (B);

  % Draw thick left vertical curve
  \draw[thick] (C) .. controls (100.5,100) and (101.5,202) .. (D);

  % Draw thick right vertical curve
  \draw[thick] (C) .. controls (297.5,100) and (302.5,200) .. (D);

  % Draw dashed middle vertical curve
  \draw[thick, dash pattern=on 4.5pt off 4.5pt] 
               (C) .. controls (244.5,97) and (239.5,200) .. (D);

  % Label the coordinates with Greek letters
  \fill[red] (b1) circle (4pt);
  \fill[red] (b2) circle (4pt);
  \fill[red] (b3) circle (4pt);
  \node[below] at (b1) {$\beta$};
  \node[below] at (b2) {$\gamma$};
  \node[below] at (b3) {$\alpha$};
  \node[below] at (a_label) {$a$};
  \node[right] at (b_label) {$b$};
  \node[left] at (c_label) {$c$};
\end{tikzpicture}
}

\def\spheretwo{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.35, thick, baseline={(current bounding box.center)}]

% Edges
\draw[thick, blue] (250,50) -- (150,150);
\draw[thick, blue] (150,150) -- (250,250);
\draw[thick, blue] (250,50) -- (250,250);
\draw[thick, blue] (50,50) -- (150,150);
\draw[thick, blue] (50,250) -- (150,150);
\draw[thick] (200,150) -- (288,150);
\draw[thick] (100,150) -- (18,150);
\draw[thick, blue] (50,50) -- (50,250);
\draw[thick]   (100,150) .. controls (100,122.39) and (122.39,100) .. (150,100) .. controls (177.61,100) and (200,122.39) .. (200,150) .. controls (200,177.61) and (177.61,200) .. (150,200) .. controls (122.39,200) and (100,177.61) .. (100,150) -- cycle ;

\fill[red]  (250,50) circle (4pt);
\fill[red]  (250,250) circle (4pt);
\fill[red]  (50,50) circle (4pt);
\fill[red]  (50,250) circle (4pt);
\fill[red]  (150,150) circle (4pt);

\node[above] at (250,50) {$\gamma$};
\node[above] at (50,50) {$\gamma$};
\node[below] at (250,250) {$\alpha$};
\node[below] at (50,250) {$\alpha$};
\node[left] at (150,150) {$\beta$};

\node[left] at (18,150) {$b$};
\node[right] at (288,150) {$b$};

\node at (150,80) {$a$};
\node at (150,220) {$c$};

\end{tikzpicture}
}


\def\sphereblock{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.35, thick, baseline={(current bounding box.center)}]

% Edges
\draw[thick] (200,150) -- (288,150);
\draw[thick] (100,150) -- (18,150);
\draw[thick]   (100,150) .. controls (100,122.39) and (122.39,100) .. (150,100) .. controls (177.61,100) and (200,122.39) .. (200,150) .. controls (200,177.61) and (177.61,200) .. (150,200) .. controls (122.39,200) and (100,177.61) .. (100,150) -- cycle ;

\fill[red]  (250,100) circle (4pt);
\fill[red]  (250,200) circle (4pt);
\fill[red]  (50,100) circle (4pt);
\fill[red]  (50,200) circle (4pt);
\fill[red]  (150,150) circle (4pt);

\node[above] at (250,100) {$\gamma$};
\node[above] at (50,100) {$\gamma$};
\node[below] at (250,200) {$\alpha$};
\node[below] at (50,200) {$\alpha$};
\node[left] at (150,150) {$\beta$};

\node[left] at (18,150) {$b$};
\node[right] at (288,150) {$b$};

\node at (150,80) {$a$};
\node at (150,220) {$c$};

\end{tikzpicture}
}

\def\sphereb{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.4, thick, baseline={(current bounding box.center)}]

% Edges
\draw[thick,dashed] (125,70) -- (125,100);
\draw[thick] (218,100) -- (31,100);

% Circle

\draw (125,25) circle (40);

% Vertex labels
\fill[red] (125,25) circle (4pt);
\node[left] at (125,25) {$\beta$};
\node[left] at (31,100) {$b$};

\node[above] at (218,50) {$\gamma$};
\node[above] at (31,50) {$\gamma$};
\node[below] at (218,150) {$\alpha$};
\node[below] at (31,150) {$\alpha$};
\fill[red]  (218,50) circle (4pt);
\fill[red]  (218,150) circle (4pt);
\fill[red]  (31,50) circle (4pt);
\fill[red]  (31,150) circle (4pt);
\node[above, yshift=2pt] at (125,0) {$a$};

\end{tikzpicture}
}

\def\spherec{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.5, thick, baseline={(current bounding box.center)}]

% Circle
\draw[thick,purple] (28,124) .. controls (28,68.77) and (72.77,24) .. (128,24)
              .. controls (183.23,24) and (228,68.77) .. (228,124)
              .. controls (228,179.23) and (183.23,224) .. (128,224)
              .. controls (72.77,224) and (28,179.23) .. (28,124) -- cycle;

% Left Ellipse
\draw[thick,red] (46.25,131.13) .. controls (46.25,112.42) and (55.93,97.25) .. (67.88,97.25)
              .. controls (79.82,97.25) and (89.5,112.42) .. (89.5,131.13)
              .. controls (89.5,149.83) and (79.82,165) .. (67.88,165)
              .. controls (55.93,165) and (46.25,149.83) .. (46.25,131.13) -- cycle;

% Middle curve
\draw[thick,blue] (89.5,147) .. controls (109.5,158) and (152.5,159) .. (170.5,148);

% Big dashed curves
\draw[dash pattern={on 4.5pt off 4.5pt}, thick] (27.5,116) .. controls (60.5,64) and (208.5,87) .. (227.5,114);
\draw[dash pattern={on 4.5pt off 4.5pt}, thick] (27.5,116) .. controls (32.5,129) and (39.5,134) .. (47.25,137);
\draw[dash pattern={on 4.5pt off 4.5pt}, thick] (210.75,133.5) .. controls (222.5,127) and (225.5,124) .. (227.5,114);

% Right Ellipse
\draw[thick,red] (167.5,133.5) .. controls (167.5,114.79) and (177.18,99.63) .. (189.13,99.63)
              .. controls (201.07,99.63) and (210.75,114.79) .. (210.75,133.5)
              .. controls (210.75,152.21) and (201.07,167.38) .. (189.13,167.38)
              .. controls (177.18,167.38) and (167.5,152.21) .. (167.5,133.5) -- cycle;

% Text nodes
\node at (70,130) {$\alpha$};
\node at (190,130) {$\gamma$};
\node at (130,170) {$b$};

\end{tikzpicture}
}


\def\torusa{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.5, thick, baseline={(current bounding box.center)}]
% Outer square
\draw[purple] (50,50) -- (150,50) -- (150,150) -- (50,150) -- cycle;

% Arcs
\draw[green] (100,50) arc[start angle=0, end angle=90, radius=50];
\draw[green] (100,150) arc[start angle=180, end angle=270, radius=50];

% Diagonal
\draw[dashed] (86.5,87) -- (112.5,116);
\node[left] at (50,100) {$a$};
\fill[red] (50,50) circle (4pt);
\fill[red] (150,50) circle (4pt);
\fill[red] (150,150) circle (4pt);
\fill[red] (50,150) circle (4pt);
\end{tikzpicture}
}


\def\torusb{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.5, thick, baseline={(current bounding box.center)}]

% Outer square
\draw[purple] (50,50) -- (150,50) -- (150,150) -- (50,150) -- cycle;

% Arcs
\draw[green] (150,100) arc[start angle=90, end angle=180, radius=50];
\draw[green] (50,100) arc[start angle=-90, end angle=0, radius=50];

% Diagonal
\draw[dashed] (85.5,114) -- (114.5,86);
\node[left] at (50,100) {$a$};
\fill[red] (50,50) circle (4pt);
\fill[red] (150,50) circle (4pt);
\fill[red] (150,150) circle (4pt);
\fill[red] (50,150) circle (4pt);
\end{tikzpicture}
}

\def\torusd{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.5, thick, baseline={([yshift=-5pt]current bounding box.center)}]

% Outer square
\draw[purple] (0,0) -- (100,0) -- (100,100) -- (0,100) -- cycle;

% Inner lines
\draw[dashed] (0,50) -- (100,50);
\draw[green] (50,0) -- (50,100);
\node[above] at (50,0) {$a$};
\fill[red] (0,0) circle (4pt);
\fill[red] (100,0) circle (4pt);
\fill[red] (100,100) circle (4pt);
\fill[red] (0,100) circle (4pt);
\end{tikzpicture}
}

\def\torusc{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.5, thick, baseline={(current bounding box.center)}]

% Outer square
\draw[purple] (0,0) -- (100,0) -- (100,100) -- (0,100) -- cycle;

% Inner lines
\draw[green] (0,50) -- (100,50);
\draw[dashed] (50,0) -- (50,100);
\node[left] at (0,50) {$a$};
\fill[red] (0,0) circle (4pt);
\fill[red] (100,0) circle (4pt);
\fill[red] (100,100) circle (4pt);
\fill[red] (0,100) circle (4pt);
\end{tikzpicture}
}

\def\toruse{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates (without modification)
  \coordinate (A) at (33.5,115);
  \coordinate (B) at (364,115);
  \coordinate (C) at (198.75,30);
  \coordinate (D) at (198.75,200);
  \coordinate (E) at (292.58,101.03);
  \coordinate (F) at (200.44,136.21);
  \coordinate (G) at (107.43,103.64);
  \coordinate (H) at (128.48,124.02);
  \coordinate (I) at (197.24,100.66);
  \coordinate (J) at (266.69,124.09);
  \coordinate (K) at (68,115);
  \coordinate (L) at (329.5,115);
  \coordinate (M) at (134.5,163);
  \coordinate (N) at (165.5,134);
  \coordinate (O) at (200,200);
  \coordinate (P) at (226.5,170);

  % Draw thick outer ellipse
  \draw[thick, purple] (33.5,115) .. controls (33.5,68.06) and (107.48,30) .. (198.75,30)
               .. controls (290.02,30) and (364,68.06) .. (364,115)
               .. controls (364,161.94) and (290.02,200) .. (198.75,200)
               .. controls (107.48,200) and (33.5,161.94) .. (33.5,115) -- cycle;

  % Draw thick inner arcs
  \draw[thick, purple] (292.58,101.03) .. controls (292.58,101.11) and (292.58,101.2) .. (292.58,101.28)
               .. controls (292.82,119.92) and (251.56,135.55) .. (200.44,136.21)
               .. controls (149.31,136.86) and (107.67,122.28) .. (107.43,103.64)
               .. controls (107.43,103.38) and (107.43,103.11) .. (107.44,102.85);

  \draw[thick, purple] (128.48,124.02) .. controls (131.52,111.27) and (161.1,101.01) .. (197.24,100.66)
               .. controls (234.7,100.31) and (265.31,110.72) .. (266.69,124.09);

  % Draw dashed inner ellipse
  \draw[thick, blue, dashed] (68,115) .. controls (68,84.07) and (126.54,59) .. (198.75,59)
               .. controls (270.96,59) and (329.5,84.07) .. (329.5,115)
               .. controls (329.5,145.93) and (270.96,171) .. (198.75,171)
               .. controls (126.54,171) and (68,145.93) .. (68,115) -- cycle;

  % Draw dashed curved lines
  \draw[thick, dashed, blue] (134.5,163) .. controls (141.5,145) and (150.5,139) .. (165.5,134);
  \draw[thick, dashed, blue] (165.5,134) .. controls (203.5,156) and (157.5,187) .. (200,200);
  \draw[thick, dashed, blue] (200,200) .. controls (219.5,194) and (233.5,185) .. (226.5,170);
\end{tikzpicture}
}

\def\tritorusb{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (150,150);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (50,200);
  \coordinate (G) at (250,100);
  \coordinate (H) at (350,100);
  \coordinate (I) at (250,200);
  \coordinate (J) at (350,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,132);
  \coordinate (M) at (321.5,170);
  \coordinate (N) at (277.5,70);
  \coordinate (O) at (109,109);
  \coordinate (P) at (150,183);

  % Draw thick straight lines
  \draw[thick] (A) -- (B);
  \draw[thick, blue] (C) -- (D);
  \draw[thick] (B) -- (P);
  \draw[thick, blue] (F) -- (C) -- (H) -- (D) -- cycle;
  \draw[thick, blue] (G) -- (I);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (A);
  \draw[thick] (M) -- (L);
  \draw[thick] (L) -- (N);
  \draw[thick] (O) -- (B);

  % Draw thick curved lines
  \draw[thick, blue] (F) .. controls (132.5,150) and (163.5,149) .. (D);
  \draw[thick] (87.5,233) .. controls (89.5,204) and (95.5,186) .. (P);
  \draw[thick] (P) .. controls (210.5,184) and (213,221) .. (213.5,232);
  \fill[red] (C) circle (4pt);
  \fill[red] (F) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (H) circle (4pt);
  \fill[red] (G) circle (4pt);
\end{tikzpicture}
}

\def\tritorusc{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (225.5,174);
  \coordinate (B) at (226.5,234);
  \coordinate (C) at (250,100);
  \coordinate (D) at (150,200);
  \coordinate (E) at (150,134);
  \coordinate (F) at (150,100);
  \coordinate (G) at (250,200);
  \coordinate (H) at (176.5,124);
  \coordinate (I) at (117.5,168);
  \coordinate (J) at (50,200);
  \coordinate (K) at (350,100);
  \coordinate (L) at (276.5,132);
  \coordinate (M) at (176.5,72);
  \coordinate (N) at (321.5,170);
  \coordinate (O) at (277.5,70);
  \coordinate (P) at (117,234);
  \coordinate (Q) at (76.5,127);

  % Draw thick straight lines
  \draw[thick, blue] (F) -- (J) -- (G) -- (K) -- cycle;
  \draw[thick] (A) -- (B);
  \draw[thick,blue] (C) -- (D);
  \draw[thick,blue] (D) -- (F);
  \draw[thick] (H) -- (A);
  \draw[thick] (H) -- (I);
  \draw[thick,blue] (C) -- (G);
  \draw[thick] (L) -- (A);
  \draw[thick] (M) -- (H);
  \draw[thick] (N) -- (L);
  \draw[thick] (L) -- (O);
  \draw[thick] (I) -- (P);
  \draw[thick] (Q) -- (I);

  % Place red dots at specified vertices
  \fill[red] (F) circle (4pt);
  \fill[red] (J) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (G) circle (4pt);
  \fill[red] (K) circle (4pt);
  \fill[red] (C) circle (4pt);

  % Label the coordinates
  \node[above left, xshift=2pt,yshift=-2pt] at (F) {$\beta$};
  \node[below right, xshift=-2pt, yshift=2pt] at (G) {$\beta$};
  \node[below] at (D) {$\alpha$};
  \node[below left, xshift=2pt,yshift=2pt] at (J) {$\beta$};
  \node[above] at (C) {$\alpha$};
  \node[above right, xshift=-2pt,yshift=-2pt] at (K) {$\beta$};

  \node[left, yshift = 3pt, xshift= 2pt] at ($(I)!0.5!(H)$) {$d$};
  \node[right] at ($(H)!0.5!(A)$) {$e$};
  \node[right, xshift=-1pt, yshift=-2pt] at ($(A)!0.5!(L)$) {$f$};
  % Label the coordinates
  \node[below] at (B) {$c$};
  \node[above] at (M) {$b$};
  \node[below right, xshift=-2pt,yshift=2pt] at (N) {$a$};
  \node[above] at (O) {$c$};
  \node[below] at (P) {$b$};
  \node[above left, xshift=2pt,yshift=-2pt] at (Q) {$a$};

\end{tikzpicture}
}

\def\fourptBCO{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (150,30);
  \coordinate (B) at (230,110);
  \coordinate (D) at (150,190);
  \coordinate (C) at (70,110);

  % Draw thick straight lines (square)
  \draw[thick,blue] (A) -- (B);
  \draw[thick,blue] (A) -- (C);
  \draw[thick,blue] (C) -- (D);
  \draw[thick,blue] (B) -- (D);

  \fill[red] (A) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
  \fill[red] (D) circle (4pt);

  % Label the coordinates
  \node[above] at (A) {$\alpha$};
  \node[right] at (B) {$\lambda$};
  \node[left] at (C) {$\beta$};
  \node[below] at (D) {$\gamma$};

  \node[above right, xshift=-2pt, yshift=-2pt] at ($(A)!0.5!(B)$) {$4$};
  \node[below right, xshift=-2pt, yshift=2pt] at ($(B)!0.5!(D)$) {$3$};
  \node[below left, xshift=2pt, yshift=2pt] at ($(D)!0.5!(C)$) {$2$};
  \node[above left, xshift=2pt, yshift=-2pt] at ($(A)!0.5!(C)$) {$1$};

\end{tikzpicture}
}

\def\BCOfourpts{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (150,51);
  \coordinate (B) at (150,250);
  \coordinate (C) at (50,150);
  \coordinate (D) at (250,150);
  \coordinate (E) at (70,91);
  \coordinate (F) at (110,151);
  \coordinate (G) at (70,211);
  \coordinate (H) at (190,151);
  \coordinate (I) at (230,91);
  \coordinate (J) at (230,211);

  % Draw thick straight lines
  \draw[thick,blue] (A) -- (B);
  \draw[thick,blue] (A) -- (C);
  \draw[thick,blue] (B) -- (C);
  \draw[thick,blue] (B) -- (D);
  \draw[thick,blue] (A) -- (D);
  \draw[thick] (E) -- (F);
  \draw[thick] (G) -- (F);
  \draw[thick] (F) -- (H);
  \draw[thick] (I) -- (H);
  \draw[thick] (H) -- (J);

  \fill[red] (A) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
  \fill[red] (D) circle (4pt);
  % Label the coordinates
  \node[above] at (A) {$\alpha$};
  \node[below] at (B) {$\gamma$};
  \node[left] at (C) {$\beta$};
  \node[right] at (D) {$\lambda$};
  \node[above left, xshift=2pt, yshift=-2pt] at (E) {$1$};
  \node[below left, xshift=2pt, yshift=2pt] at (G) {$2$};
  \node[above right, xshift=-2pt, yshift=-2pt] at (I) {$4$};
  \node[below right, xshift=-2pt, yshift=2pt] at (J) {$3$};
  \node[above, yshift=-2pt] at ($(F)!0.64!(H)$) {$s$};
\end{tikzpicture}
}

\def\BCOfourptt{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (248.99,150.83);
  \coordinate (B) at (50,149.16);
  \coordinate (C) at (150.83,50);
  \coordinate (D) at (149.16,249.99);
  \coordinate (E) at (209.66,70.49);
  \coordinate (F) at (149.33,109.99);
  \coordinate (G) at (89.67,69.49);
  \coordinate (H) at (148.66,189.99);
  \coordinate (I) at (208.32,230.49);
  \coordinate (J) at (88.33,229.48);

  % Draw thick straight lines
  \draw[thick,blue] (A) -- (B);
  \draw[thick,blue] (A) -- (C);
  \draw[thick,blue] (B) -- (C);
  \draw[thick,blue] (B) -- (D);
  \draw[thick,blue] (A) -- (D);
  \draw[thick] (E) -- (F);
  \draw[thick] (G) -- (F);
  \draw[thick] (F) -- (H);
  \draw[thick] (I) -- (H);
  \draw[thick] (H) -- (J);

  \fill[red] (A) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
  \fill[red] (D) circle (4pt);
  % Label the coordinates
  \node[right] at (A) {$\lambda$};
  \node[left] at (B) {$\beta$};
  \node[above] at (C) {$\alpha$};
  \node[below] at (D) {$\gamma$};
  \node[above left, xshift=2pt, yshift=-2pt] at (G) {$1$};
  \node[below left, xshift=2pt, yshift=2pt] at (J) {$2$};
  \node[above right, xshift=-2pt, yshift=-2pt] at (E) {$4$};
  \node[below right, xshift=-2pt, yshift=2pt] at (I) {$3$};
  \node[right, xshift=-2pt] at ($(F)!0.65!(H)$) {$t$};

\end{tikzpicture}
}

\def\sixptBCOa{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,100);
  \coordinate (B) at (100,200);
  \coordinate (C) at (300,100);
  \coordinate (D) at (200,200);
  \coordinate (E) at (300,200);
  \coordinate (F) at (200,100);
  \coordinate (G) at (169,130.5);
  \coordinate (H) at (131,169.5);
  \coordinate (I) at (81,169.5);
  \coordinate (J) at (131,219.5);
  \coordinate (K) at (169,80.5);
  \coordinate (L) at (233.5,130);
  \coordinate (M) at (233.5,82);
  \coordinate (N) at (270.5,167);
  \coordinate (O) at (270.5,217);
  \coordinate (P) at (320.5,167);

  % Draw thick straight lines
  \draw[thick,blue] (A) -- (B);
  \draw[thick,blue] (A) -- (C);
  \draw[thick,blue] (A) -- (D);
  \draw[thick,blue] (B) -- (D);
  \draw[thick,blue] (D) -- (E);
  \draw[thick,blue] (F) -- (D);
  \draw[thick,blue] (C) -- (D);
  \draw[thick,blue] (C) -- (E);
  \draw[thick] (G) -- (H);
  \draw[thick] (H) -- (J);
  \draw[thick] (H) -- (I);
  \draw[thick] (K) -- (G);
  \draw[thick] (L) -- (G);
  \draw[thick] (M) -- (L);
  \draw[thick] (L) -- (N);
  \draw[thick] (N) -- (O);
  \draw[thick] (P) -- (N);

  \fill[red] (A) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (F) circle (4pt);
  % Label the coordinates
  
  \node[below] at ($(H)!0.5!(G)$) {$i$};
  \node[below, xshift=3pt, yshift=2pt] at ($(G)!0.5!(L)$) {$j$};
  \node[below] at ($(L)!0.5!(N)$) {$k$};


  \node[left] at (I) {$2$};
  \node[below] at (J) {$1$};
  \node[above] at (K) {$3$};
  \node[above] at (M) {$3$};
  \node[below] at (O) {$1$};
  \node[right] at (P) {$2$};

  \node[above left, xshift=2pt, yshift=-2pt] at (A) {$\gamma$};
  \node[below left, xshift=2pt, yshift=2pt] at (B) {$\beta$};
  \node[above right, xshift=-2pt, yshift=-2pt] at (C) {$\gamma$};
  \node[below right, xshift=-2pt, yshift=2pt] at (E) {$\beta$};
  \node[below] at (D) {$\alpha$};
  \node[above] at (F) {$\lambda$};
\end{tikzpicture}
}

\def\sixptBCOb{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,100);
  \coordinate (B) at (100,200);
  \coordinate (C) at (300,100);
  \coordinate (D) at (200,200);
  \coordinate (E) at (300,200);
  \coordinate (F) at (200,100);
  \coordinate (G) at (233.5,130);
  \coordinate (H) at (166.5,170);
  \coordinate (I) at (133,128.5);
  \coordinate (J) at (83,128.5);
  \coordinate (K) at (133,78.5);
  \coordinate (L) at (166.5,218);
  \coordinate (M) at (233.5,82);
  \coordinate (N) at (270.5,167);
  \coordinate (O) at (270.5,220);
  \coordinate (P) at (320.5,167);

  % Draw thick straight lines (blue edges)
  \draw[thick, blue] (A) -- (B);
  \draw[thick, blue] (F) -- (B);  
  \draw[thick, blue] (A) -- (C);
  \draw[thick, blue] (F) -- (D);
  \draw[thick, blue] (B) -- (D);
  \draw[thick, blue] (D) -- (E);
  \draw[thick, blue] (C) -- (D);
  \draw[thick, blue] (C) -- (E);

  % Draw thick internal edges (black)
  \draw[thick] (G) -- (H);
  \draw[thick] (H) -- (L);
  \draw[thick] (H) -- (I);
  \draw[thick] (J) -- (I);
  \draw[thick] (K) -- (I);
  \draw[thick] (M) -- (G);
  \draw[thick] (G) -- (N);
  \draw[thick] (N) -- (O);
  \draw[thick] (P) -- (N);

  % Place red dots at specified vertices
  \fill[red] (A) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (F) circle (4pt);

  % Label the coordinates
  \node[below] at ($(F)!0.5!(B)$) {$i$};
  \node[right, yshift=-2pt] at ($(H)!0.5!(G)$) {$j$};
  \node[below] at ($(G)!0.5!(N)$) {$k$};

  \node[left] at (J) {$2$};
  \node[below] at (L) {$1$};
  \node[above] at (K) {$3$};
  \node[above] at (M) {$3$};
  \node[below] at (O) {$1$};
  \node[right] at (P) {$2$};

  \node[above left, xshift=2pt, yshift=-2pt] at (A) {$\gamma$};
  \node[below left, xshift=2pt, yshift=2pt] at (B) {$\beta$};
  \node[above right, xshift=-2pt, yshift=-2pt] at (C) {$\gamma$};
  \node[below right, xshift=-2pt, yshift=2pt] at (E) {$\beta$};
  \node[below] at (D) {$\alpha$};
  \node[above] at (F) {$\lambda$};

\end{tikzpicture}
}

\def\densetri{
\begin{tikzpicture}[scale=0.7, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

% Thick blue solid lines
\draw[thick, blue] (150,150) -- (150,350);
\draw[thick, blue] (150,150) -- (350,150);
\draw[thick, blue] (350,350) -- (150,350);
\draw[thick, blue] (150,250) -- (350,250);
\draw[thick, blue] (250,200) -- (150,300);
\draw[thick, blue] (150,300) -- (350,300);
\draw[thick, blue] (300,150) -- (300,350);
\draw[thick, blue] (350,150) -- (350,350);
\draw[thick, blue] (200,150) -- (150,200);
\draw[thick, blue] (200,150) -- (200,350);
\draw[thick, blue] (350,200) -- (150,200);
\draw[thick, blue] (200,150) -- (250,200);
\draw[thick, blue] (350,302) -- (300,350);
\draw[thick, blue] (150,302) -- (200,350);
\draw[thick, blue] (250,150) -- (250,350);
\draw[thick, blue] (150,197) -- (300,350);
\draw[thick, blue] (350,300) -- (250,200);
\draw[thick, blue] (250,200) -- (300,150);
\draw[thick, blue] (350,200) -- (300,150);
\draw[thick, blue] (200,350) -- (350,200);
\draw[thick, blue] (150,200) -- (100,250);
\draw[thick, blue] (150,250) -- (100,250);
\draw[thick, blue] (150,300) -- (100,250);
\draw[thick, blue] (150,200) -- (100,150);
\draw[thick, blue] (150,150) -- (100,150);
\draw[thick, blue] (150,100) -- (100,150);
\draw[thick, blue] (150,100) -- (200,150);
\draw[thick, blue] (150,100) -- (150,150);
\draw[thick, blue] (250,100) -- (200,150);
\draw[thick, blue] (250,100) -- (300,150);
\draw[thick, blue] (250,100) -- (250,150);
\draw[thick, blue] (350,100) -- (300,150);
\draw[thick, blue] (350,100) -- (400,150);
\draw[thick, blue] (350,100) -- (350,150);
\draw[thick, blue] (350,200) -- (400,150);
\draw[thick, blue] (350,150) -- (400,150);
\draw[thick, blue] (350,200) -- (400,250);
\draw[thick, blue] (350,300) -- (400,250);
\draw[thick, blue] (350,250) -- (400,250);
\draw[thick, blue] (350,300) -- (400,350);
\draw[thick, blue] (350,400) -- (400,350);
\draw[thick, blue] (350,350) -- (400,350);
\draw[thick, blue] (350,400) -- (350,350);
\draw[thick, blue] (350,400) -- (300,350);
\draw[thick, blue] (250,400) -- (300,350);
\draw[thick, blue] (250,400) -- (250,350);
\draw[thick, blue] (250,400) -- (200,350);
\draw[thick, blue] (150,400) -- (200,350);
\draw[thick, blue] (150,400) -- (150,350);
\draw[thick, blue] (150,300) -- (100,350);
\draw[thick, blue] (150,350) -- (100,350);
\draw[thick, blue] (150,400) -- (100,350);

% Thick dashed lines
\draw[thick] (184,185.67) -- (164.5,165);
\draw[thick] (133,134.67) -- (164.5,134.67);
\draw[thick] (133,134.67) -- (133,165);
\draw[thick] (133,165) -- (164.5,165);
\draw[thick] (164.5,134.67) -- (164.5,165);
\draw[thick] (133,233.67) -- (164.5,233.67);
\draw[thick] (133,233.67) -- (133,264);
\draw[thick] (133,264) -- (164.5,264);
\draw[thick] (164.5,233.67) -- (164.5,264);
\draw[thick] (234,134.67) -- (265.5,134.67);
\draw[thick] (234,165) -- (265.5,165);
\draw[thick] (265.5,134.67) -- (265.5,165);
\draw[thick] (234,134.67) -- (234,165);
\draw[thick] (184,185.67) -- (215.5,185.67);
\draw[thick] (184,216) -- (215.5,216);
\draw[thick] (215.5,185.67) -- (215.5,216);
\draw[thick] (184,185.67) -- (184,216);
\draw[thick] (235,233.67) -- (266.5,233.67);
\draw[thick] (235,264) -- (266.5,264);
\draw[thick] (266.5,233.67) -- (266.5,264);
\draw[thick] (235,233.67) -- (235,264);
\draw[thick] (335,134.67) -- (366.5,134.67);
\draw[thick] (335,165) -- (366.5,165);
\draw[thick] (366.5,134.67) -- (366.5,165);
\draw[thick] (335,134.67) -- (335,165);
\draw[thick] (285,184.67) -- (316.5,184.67);
\draw[thick] (285,215) -- (316.5,215);
\draw[thick] (316.5,184.67) -- (316.5,215);
\draw[thick] (285,184.67) -- (285,215);
\draw[thick] (333,234.67) -- (364.5,234.67);
\draw[thick] (333,265) -- (364.5,265);
\draw[thick] (364.5,234.67) -- (364.5,265);
\draw[thick] (333,234.67) -- (333,265);
\draw[thick] (284,283.67) -- (315.5,283.67);
\draw[thick] (284,314) -- (315.5,314);
\draw[thick] (315.5,283.67) -- (315.5,314);
\draw[thick] (284,283.67) -- (284,314);
\draw[thick] (184,284.67) -- (215.5,284.67);
\draw[thick] (184,315) -- (215.5,315);
\draw[thick] (215.5,284.67) -- (215.5,315);
\draw[thick] (184,284.67) -- (184,315);
\draw[thick] (135,334.67) -- (166.5,334.67);
\draw[thick] (135,365) -- (166.5,365);
\draw[thick] (166.5,334.67) -- (166.5,365);
\draw[thick] (135,334.67) -- (135,365);
\draw[thick] (234,335.67) -- (265.5,335.67);
\draw[thick] (234,366) -- (265.5,366);
\draw[thick] (265.5,335.67) -- (265.5,366);
\draw[thick] (234,335.67) -- (234,366);
\draw[thick] (335,333.67) -- (366.5,333.67);
\draw[thick] (335,364) -- (366.5,364);
\draw[thick] (366.5,333.67) -- (366.5,364);
\draw[thick] (335,333.67) -- (335,364);
% Additional missing thick dashed lines
\draw[thick] (235,236.67) -- (215.5,216);
\draw[thick] (284,283.67) -- (264.5,263);
\draw[thick] (334.75,336.33) -- (315.25,315.67);
\draw[thick] (215.5,185.67) -- (234,165);
\draw[thick] (285,184.67) -- (265.5,165);
\draw[thick] (316.5,184.67) -- (335,165);
\draw[thick] (266.5,234.67) -- (285,215);
\draw[thick] (215.5,284.67) -- (234,265);
\draw[thick] (166.5,334.67) -- (185,315);
\draw[thick] (165.5,235.67) -- (184,216);
\draw[thick] (265.5,333.67) -- (284,314);
\draw[thick] (314.5,284.67) -- (333,265);
\draw[thick] (265.5,134.67) -- (284,115);
\draw[thick] (366.5,134.67) -- (385,115);
\draw[thick] (364.5,234.67) -- (383,215);
\draw[thick] (165.75,134.83) -- (184.25,115.17);
\draw[thick] (115.75,284.83) -- (134.25,265.17);
\draw[thick] (366.5,333.67) -- (385,314);
\draw[thick] (215.5,385.67) -- (234,366);
\draw[thick] (116.5,384.67) -- (135,365);
\draw[thick] (114.5,184.67) -- (133,165);
\draw[thick] (133,134.67) -- (113.5,114);
\draw[thick] (384.75,185.33) -- (365.25,164.67);
\draw[thick] (334.75,135.33) -- (315.25,114.67);
\draw[thick] (234,134.67) -- (214.5,114);
\draw[thick] (336,235.67) -- (316.5,215);
\draw[thick] (386,384.67) -- (366.5,364);
\draw[thick] (235,335.67) -- (215.5,315);
\draw[thick] (184,284.67) -- (164.5,264);
\draw[thick] (133,233.67) -- (113.5,213);
\draw[thick] (285,386.67) -- (265.5,366);
\draw[thick] (186,385.67) -- (166.5,365);
\draw[thick] (315.75,384.83) -- (334.25,365.17);
\draw[thick]  (384.75,285.33) -- (365.25,264.67) ;
\draw[thick]  (135,334.67) -- (115.5,314) ;
% Red dots at intersections
\foreach \x in {150, 200, 250, 300, 350} {
  \foreach \y in {150, 200, 250, 300, 350} {
    \fill[red] (\x,\y) circle (4pt);
  }
}

% Additional missing dotted lines
\draw[thick,dotted] (150,50) -- (150,85);
\draw[thick,dotted] (250,50) -- (250,85);
\draw[thick,dotted] (350,50) -- (350,85);
\draw[thick,dotted] (150,415) -- (150,450);
\draw[thick,dotted] (250,417) -- (250,452);
\draw[thick,dotted] (350,416) -- (350,451);
\draw[thick,dotted] (450,150) -- (415.5,150);
\draw[thick,dotted] (450,250) -- (415.5,250);
\draw[thick,dotted] (450,350) -- (415.5,350);
\draw[thick,dotted] (84.5,350) -- (50,350);
\draw[thick,dotted] (84.5,250) -- (50,250);
\draw[thick,dotted] (84.5,150) -- (50,150);
% Text Node
\draw (186,182.67) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
% Text Node
\draw (213.5,182.67) node [anchor=south east] [inner sep=0.75pt]   [align=left] {$\displaystyle 4$};
% Text Node
\draw (186,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 3$};
% Text Node
\draw (213.5,219) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
% Text Node
\draw (166.5,152.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
\node at (260,242) {\scriptsize $A$};
\node at (260,279) {\scriptsize $B$};
\end{tikzpicture}
}

\def\densetripairing{
\begin{tikzpicture}[scale=0.7, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

% Thick blue solid lines
\draw[thick, blue] (150,150) -- (150,350);
\draw[thick, blue] (150,150) -- (350,150);
\draw[thick, blue] (350,350) -- (150,350);
\draw[thick, blue] (150,250) -- (350,250);
\draw[thick, blue] (250,200) -- (150,300);
\draw[thick, blue] (150,300) -- (350,300);
\draw[thick, blue] (300,150) -- (300,350);
\draw[thick, blue] (350,150) -- (350,350);
\draw[thick, blue] (200,150) -- (150,200);
\draw[thick, blue] (200,150) -- (200,350);
\draw[thick, blue] (350,200) -- (150,200);
\draw[thick, blue] (200,150) -- (250,200);
\draw[thick, blue] (350,302) -- (300,350);
\draw[thick, blue] (150,302) -- (200,350);
\draw[thick, blue] (250,150) -- (250,350);
\draw[thick, blue] (150,197) -- (300,350);
\draw[thick, blue] (350,300) -- (250,200);
\draw[thick, blue] (250,200) -- (300,150);
\draw[thick, blue] (350,200) -- (300,150);
\draw[thick, blue] (200,350) -- (350,200);
\draw[thick, blue] (150,200) -- (100,250);
\draw[thick, blue] (150,250) -- (100,250);
\draw[thick, blue] (150,300) -- (100,250);
\draw[thick, blue] (150,200) -- (100,150);
\draw[thick, blue] (150,150) -- (100,150);
\draw[thick, blue] (150,100) -- (100,150);
\draw[thick, blue] (150,100) -- (200,150);
\draw[thick, blue] (150,100) -- (150,150);
\draw[thick, blue] (250,100) -- (200,150);
\draw[thick, blue] (250,100) -- (300,150);
\draw[thick, blue] (250,100) -- (250,150);
\draw[thick, blue] (350,100) -- (300,150);
\draw[thick, blue] (350,100) -- (400,150);
\draw[thick, blue] (350,100) -- (350,150);
\draw[thick, blue] (350,200) -- (400,150);
\draw[thick, blue] (350,150) -- (400,150);
\draw[thick, blue] (350,200) -- (400,250);
\draw[thick, blue] (350,300) -- (400,250);
\draw[thick, blue] (350,250) -- (400,250);
\draw[thick, blue] (350,300) -- (400,350);
\draw[thick, blue] (350,400) -- (400,350);
\draw[thick, blue] (350,350) -- (400,350);
\draw[thick, blue] (350,400) -- (350,350);
\draw[thick, blue] (350,400) -- (300,350);
\draw[thick, blue] (250,400) -- (300,350);
\draw[thick, blue] (250,400) -- (250,350);
\draw[thick, blue] (250,400) -- (200,350);
\draw[thick, blue] (150,400) -- (200,350);
\draw[thick, blue] (150,400) -- (150,350);
\draw[thick, blue] (150,300) -- (100,350);
\draw[thick, blue] (150,350) -- (100,350);
\draw[thick, blue] (150,400) -- (100,350);

% Thick dashed lines
\draw[thick] (184,185.67) -- (164.5,165);
\draw[thick] (133,134.67) -- (164.5,134.67);
\draw[thick] (133,134.67) -- (133,165);
\draw[thick] (133,165) -- (164.5,165);
\draw[thick] (164.5,134.67) -- (164.5,165);
\draw[thick] (133,233.67) -- (164.5,233.67);
\draw[thick] (133,233.67) -- (133,264);
\draw[thick] (133,264) -- (164.5,264);
\draw[thick] (164.5,233.67) -- (164.5,264);
\draw[thick] (234,134.67) -- (265.5,134.67);
\draw[thick] (234,165) -- (265.5,165);
\draw[thick] (265.5,134.67) -- (265.5,165);
\draw[thick] (234,134.67) -- (234,165);
\draw[thick] (184,185.67) -- (215.5,185.67);
\draw[thick] (184,216) -- (215.5,216);
\draw[thick] (215.5,185.67) -- (215.5,216);
\draw[thick] (184,185.67) -- (184,216);
\draw[thick] (235,233.67) -- (266.5,233.67);
\draw[thick] (235,264) -- (266.5,264);
\draw[thick] (266.5,233.67) -- (266.5,264);
\draw[thick] (235,233.67) -- (235,264);
\draw[thick] (335,134.67) -- (366.5,134.67);
\draw[thick] (335,165) -- (366.5,165);
\draw[thick] (366.5,134.67) -- (366.5,165);
\draw[thick] (335,134.67) -- (335,165);
\draw[thick] (285,184.67) -- (316.5,184.67);
\draw[thick] (285,215) -- (316.5,215);
\draw[thick] (316.5,184.67) -- (316.5,215);
\draw[thick] (285,184.67) -- (285,215);
\draw[thick] (333,234.67) -- (364.5,234.67);
\draw[thick] (333,265) -- (364.5,265);
\draw[thick] (364.5,234.67) -- (364.5,265);
\draw[thick] (333,234.67) -- (333,265);
\draw[thick] (284,283.67) -- (315.5,283.67);
\draw[thick] (284,314) -- (315.5,314);
\draw[thick] (315.5,283.67) -- (315.5,314);
\draw[thick] (284,283.67) -- (284,314);
\draw[thick] (184,284.67) -- (215.5,284.67);
\draw[thick] (184,315) -- (215.5,315);
\draw[thick] (215.5,284.67) -- (215.5,315);
\draw[thick] (184,284.67) -- (184,315);
\draw[thick] (135,334.67) -- (166.5,334.67);
\draw[thick] (135,365) -- (166.5,365);
\draw[thick] (166.5,334.67) -- (166.5,365);
\draw[thick] (135,334.67) -- (135,365);
\draw[thick] (234,335.67) -- (265.5,335.67);
\draw[thick] (234,366) -- (265.5,366);
\draw[thick] (265.5,335.67) -- (265.5,366);
\draw[thick] (234,335.67) -- (234,366);
\draw[thick] (335,333.67) -- (366.5,333.67);
\draw[thick] (335,364) -- (366.5,364);
\draw[thick] (366.5,333.67) -- (366.5,364);
\draw[thick] (335,333.67) -- (335,364);
% Additional missing thick dashed lines
\draw[thick] (235,236.67) -- (215.5,216);
\draw[thick] (284,283.67) -- (264.5,263);
\draw[thick] (334.75,336.33) -- (315.25,315.67);
\draw[thick] (215.5,185.67) -- (234,165);
\draw[thick] (285,184.67) -- (265.5,165);
\draw[thick] (316.5,184.67) -- (335,165);
\draw[thick] (266.5,234.67) -- (285,215);
\draw[thick] (215.5,284.67) -- (234,265);
\draw[thick] (166.5,334.67) -- (185,315);
\draw[thick] (165.5,235.67) -- (184,216);
\draw[thick] (265.5,333.67) -- (284,314);
\draw[thick] (314.5,284.67) -- (333,265);
\draw[thick] (265.5,134.67) -- (284,115);
\draw[thick] (366.5,134.67) -- (385,115);
\draw[thick] (364.5,234.67) -- (383,215);
\draw[thick] (165.75,134.83) -- (184.25,115.17);
\draw[thick] (115.75,284.83) -- (134.25,265.17);
\draw[thick] (366.5,333.67) -- (385,314);
\draw[thick] (215.5,385.67) -- (234,366);
\draw[thick] (116.5,384.67) -- (135,365);
\draw[thick] (114.5,184.67) -- (133,165);
\draw[thick] (133,134.67) -- (113.5,114);
\draw[thick] (384.75,185.33) -- (365.25,164.67);
\draw[thick] (334.75,135.33) -- (315.25,114.67);
\draw[thick] (234,134.67) -- (214.5,114);
\draw[thick] (336,235.67) -- (316.5,215);
\draw[thick] (386,384.67) -- (366.5,364);
\draw[thick] (235,335.67) -- (215.5,315);
\draw[thick] (184,284.67) -- (164.5,264);
\draw[thick] (133,233.67) -- (113.5,213);
\draw[thick] (285,386.67) -- (265.5,366);
\draw[thick] (186,385.67) -- (166.5,365);
\draw[thick] (315.75,384.83) -- (334.25,365.17);
\draw[thick]  (384.75,285.33) -- (365.25,264.67) ;
\draw[thick]  (135,334.67) -- (115.5,314) ;
% Red dots at intersections
\foreach \x in {150, 200, 250, 300, 350} {
  \foreach \y in {150, 200, 250, 300, 350} {
    \fill[red] (\x,\y) circle (4pt);
  }
}

% Additional missing dotted lines
\draw[thick,dotted] (150,50) -- (150,85);
\draw[thick,dotted] (250,50) -- (250,85);
\draw[thick,dotted] (350,50) -- (350,85);
\draw[thick,dotted] (150,415) -- (150,450);
\draw[thick,dotted] (250,417) -- (250,452);
\draw[thick,dotted] (350,416) -- (350,451);
\draw[thick,dotted] (450,150) -- (415.5,150);
\draw[thick,dotted] (450,250) -- (415.5,250);
\draw[thick,dotted] (450,350) -- (415.5,350);
\draw[thick,dotted] (84.5,350) -- (50,350);
\draw[thick,dotted] (84.5,250) -- (50,250);
\draw[thick,dotted] (84.5,150) -- (50,150);
%Shape: Ellipse [id:dp7761091883222673] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (123.75,134.67) .. controls (123.75,130.8) and (134.94,127.67) .. (148.75,127.67) .. controls (162.56,127.67) and (173.75,130.8) .. (173.75,134.67) .. controls (173.75,138.53) and (162.56,141.67) .. (148.75,141.67) .. controls (134.94,141.67) and (123.75,138.53) .. (123.75,134.67) -- cycle ;
%Shape: Ellipse [id:dp6712879012020048] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (123.75,165) .. controls (123.75,161.13) and (134.94,158) .. (148.75,158) .. controls (162.56,158) and (173.75,161.13) .. (173.75,165) .. controls (173.75,168.87) and (162.56,172) .. (148.75,172) .. controls (134.94,172) and (123.75,168.87) .. (123.75,165) -- cycle ;
%Shape: Ellipse [id:dp7986389205027846] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (184,175.83) .. controls (187.87,175.83) and (191,187.03) .. (191,200.83) .. controls (191,214.64) and (187.87,225.83) .. (184,225.83) .. controls (180.13,225.83) and (177,214.64) .. (177,200.83) .. controls (177,187.03) and (180.13,175.83) .. (184,175.83) -- cycle ;
%Shape: Ellipse [id:dp8868025273352347] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (215.5,175.83) .. controls (219.37,175.83) and (222.5,187.03) .. (222.5,200.83) .. controls (222.5,214.64) and (219.37,225.83) .. (215.5,225.83) .. controls (211.63,225.83) and (208.5,214.64) .. (208.5,200.83) .. controls (208.5,187.03) and (211.63,175.83) .. (215.5,175.83) -- cycle ;
%Shape: Ellipse [id:dp8664758665244854] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (285,174.83) .. controls (288.87,174.83) and (292,186.03) .. (292,199.83) .. controls (292,213.64) and (288.87,224.83) .. (285,224.83) .. controls (281.13,224.83) and (278,213.64) .. (278,199.83) .. controls (278,186.03) and (281.13,174.83) .. (285,174.83) -- cycle ;
%Shape: Ellipse [id:dp910496213359417] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (316.5,174.83) .. controls (320.37,174.83) and (323.5,186.03) .. (323.5,199.83) .. controls (323.5,213.64) and (320.37,224.83) .. (316.5,224.83) .. controls (312.63,224.83) and (309.5,213.64) .. (309.5,199.83) .. controls (309.5,186.03) and (312.63,174.83) .. (316.5,174.83) -- cycle ;
%Shape: Ellipse [id:dp6557940422348694] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (284,273.83) .. controls (287.87,273.83) and (291,285.03) .. (291,298.83) .. controls (291,312.64) and (287.87,323.83) .. (284,323.83) .. controls (280.13,323.83) and (277,312.64) .. (277,298.83) .. controls (277,285.03) and (280.13,273.83) .. (284,273.83) -- cycle ;
%Shape: Ellipse [id:dp7844448665940307] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (315.5,273.83) .. controls (319.37,273.83) and (322.5,285.03) .. (322.5,298.83) .. controls (322.5,312.64) and (319.37,323.83) .. (315.5,323.83) .. controls (311.63,323.83) and (308.5,312.64) .. (308.5,298.83) .. controls (308.5,285.03) and (311.63,273.83) .. (315.5,273.83) -- cycle ;
%Shape: Ellipse [id:dp748964975874328] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (323.75,265) .. controls (323.75,261.13) and (334.94,258) .. (348.75,258) .. controls (362.56,258) and (373.75,261.13) .. (373.75,265) .. controls (373.75,268.87) and (362.56,272) .. (348.75,272) .. controls (334.94,272) and (323.75,268.87) .. (323.75,265) -- cycle ;
%Shape: Ellipse [id:dp6040965793761874] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (323.75,234.67) .. controls (323.75,230.8) and (334.94,227.67) .. (348.75,227.67) .. controls (362.56,227.67) and (373.75,230.8) .. (373.75,234.67) .. controls (373.75,238.53) and (362.56,241.67) .. (348.75,241.67) .. controls (334.94,241.67) and (323.75,238.53) .. (323.75,234.67) -- cycle ;
%Shape: Ellipse [id:dp380133139535727] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (225.75,233.67) .. controls (225.75,229.8) and (236.94,226.67) .. (250.75,226.67) .. controls (264.56,226.67) and (275.75,229.8) .. (275.75,233.67) .. controls (275.75,237.53) and (264.56,240.67) .. (250.75,240.67) .. controls (236.94,240.67) and (225.75,237.53) .. (225.75,233.67) -- cycle ;
%Shape: Ellipse [id:dp3792274125665951] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (225.75,264) .. controls (225.75,260.13) and (236.94,257) .. (250.75,257) .. controls (264.56,257) and (275.75,260.13) .. (275.75,264) .. controls (275.75,267.87) and (264.56,271) .. (250.75,271) .. controls (236.94,271) and (225.75,267.87) .. (225.75,264) -- cycle ;
%Shape: Ellipse [id:dp3979321680935295] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (224.75,335.67) .. controls (224.75,331.8) and (235.94,328.67) .. (249.75,328.67) .. controls (263.56,328.67) and (274.75,331.8) .. (274.75,335.67) .. controls (274.75,339.53) and (263.56,342.67) .. (249.75,342.67) .. controls (235.94,342.67) and (224.75,339.53) .. (224.75,335.67) -- cycle ;
%Shape: Ellipse [id:dp7488977059738249] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (224.75,366) .. controls (224.75,362.13) and (235.94,359) .. (249.75,359) .. controls (263.56,359) and (274.75,362.13) .. (274.75,366) .. controls (274.75,369.87) and (263.56,373) .. (249.75,373) .. controls (235.94,373) and (224.75,369.87) .. (224.75,366) -- cycle ;
%Shape: Ellipse [id:dp6259702530352409] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (123.75,233.67) .. controls (123.75,229.8) and (134.94,226.67) .. (148.75,226.67) .. controls (162.56,226.67) and (173.75,229.8) .. (173.75,233.67) .. controls (173.75,237.53) and (162.56,240.67) .. (148.75,240.67) .. controls (134.94,240.67) and (123.75,237.53) .. (123.75,233.67) -- cycle ;
%Shape: Ellipse [id:dp9872906885347317] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (123.75,264) .. controls (123.75,260.13) and (134.94,257) .. (148.75,257) .. controls (162.56,257) and (173.75,260.13) .. (173.75,264) .. controls (173.75,267.87) and (162.56,271) .. (148.75,271) .. controls (134.94,271) and (123.75,267.87) .. (123.75,264) -- cycle ;
%Shape: Ellipse [id:dp5693211749736067] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (184,274.83) .. controls (187.87,274.83) and (191,286.03) .. (191,299.83) .. controls (191,313.64) and (187.87,324.83) .. (184,324.83) .. controls (180.13,324.83) and (177,313.64) .. (177,299.83) .. controls (177,286.03) and (180.13,274.83) .. (184,274.83) -- cycle ;
%Shape: Ellipse [id:dp50097670494274] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (215.5,274.83) .. controls (219.37,274.83) and (222.5,286.03) .. (222.5,299.83) .. controls (222.5,313.64) and (219.37,324.83) .. (215.5,324.83) .. controls (211.63,324.83) and (208.5,313.64) .. (208.5,299.83) .. controls (208.5,286.03) and (211.63,274.83) .. (215.5,274.83) -- cycle ;
%Shape: Ellipse [id:dp03282619272830889] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (125.75,334.67) .. controls (125.75,330.8) and (136.94,327.67) .. (150.75,327.67) .. controls (164.56,327.67) and (175.75,330.8) .. (175.75,334.67) .. controls (175.75,338.53) and (164.56,341.67) .. (150.75,341.67) .. controls (136.94,341.67) and (125.75,338.53) .. (125.75,334.67) -- cycle ;
%Shape: Ellipse [id:dp9550104922305527] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (125.75,365) .. controls (125.75,361.13) and (136.94,358) .. (150.75,358) .. controls (164.56,358) and (175.75,361.13) .. (175.75,365) .. controls (175.75,368.87) and (164.56,372) .. (150.75,372) .. controls (136.94,372) and (125.75,368.87) .. (125.75,365) -- cycle ;
%Shape: Ellipse [id:dp6143635402568692] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (224.75,134.67) .. controls (224.75,130.8) and (235.94,127.67) .. (249.75,127.67) .. controls (263.56,127.67) and (274.75,130.8) .. (274.75,134.67) .. controls (274.75,138.53) and (263.56,141.67) .. (249.75,141.67) .. controls (235.94,141.67) and (224.75,138.53) .. (224.75,134.67) -- cycle ;
%Shape: Ellipse [id:dp45086815973679606] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (224.75,165) .. controls (224.75,161.13) and (235.94,158) .. (249.75,158) .. controls (263.56,158) and (274.75,161.13) .. (274.75,165) .. controls (274.75,168.87) and (263.56,172) .. (249.75,172) .. controls (235.94,172) and (224.75,168.87) .. (224.75,165) -- cycle ;
%Shape: Ellipse [id:dp2522345544785425] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (325.75,134.67) .. controls (325.75,130.8) and (336.94,127.67) .. (350.75,127.67) .. controls (364.56,127.67) and (375.75,130.8) .. (375.75,134.67) .. controls (375.75,138.53) and (364.56,141.67) .. (350.75,141.67) .. controls (336.94,141.67) and (325.75,138.53) .. (325.75,134.67) -- cycle ;
%Shape: Ellipse [id:dp9083875710169294] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (325.75,165) .. controls (325.75,161.13) and (336.94,158) .. (350.75,158) .. controls (364.56,158) and (375.75,161.13) .. (375.75,165) .. controls (375.75,168.87) and (364.56,172) .. (350.75,172) .. controls (336.94,172) and (325.75,168.87) .. (325.75,165) -- cycle ;
%Shape: Ellipse [id:dp3741703662236864] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (325.75,333.67) .. controls (325.75,329.8) and (336.94,326.67) .. (350.75,326.67) .. controls (364.56,326.67) and (375.75,329.8) .. (375.75,333.67) .. controls (375.75,337.53) and (364.56,340.67) .. (350.75,340.67) .. controls (336.94,340.67) and (325.75,337.53) .. (325.75,333.67) -- cycle ;
%Shape: Ellipse [id:dp7125485534990574] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (325.75,364) .. controls (325.75,360.13) and (336.94,357) .. (350.75,357) .. controls (364.56,357) and (375.75,360.13) .. (375.75,364) .. controls (375.75,367.87) and (364.56,371) .. (350.75,371) .. controls (336.94,371) and (325.75,367.87) .. (325.75,364) -- cycle ;


\end{tikzpicture}
}

\def\densetriloop{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.7]
%uncomment if require: \path (0,512); %set diagram left start at 0, and has height of 512

%Straight Lines [id:da5000153780516052] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,46) -- (150,81) ;
%Straight Lines [id:da517801137437828] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,46) -- (250,81) ;
%Straight Lines [id:da533956175956324] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,46) -- (350,81) ;
%Straight Lines [id:da15772635104554933] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (150,415) -- (150,450) ;
%Straight Lines [id:da9360534119248707] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (250,415) -- (250,450) ;
%Straight Lines [id:da40790789025744556] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350,415) -- (350,450) ;
%Straight Lines [id:da3774692339630894] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,150) -- (425,150) ;
%Straight Lines [id:da40180251947881973] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,250) -- (425,250) ;
%Straight Lines [id:da9075099298003126] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460,350) -- (425,350) ;
%Straight Lines [id:da928315665026282] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (75,350) -- (40,350) ;
%Straight Lines [id:da442754899277501] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (75,250) -- (40,250) ;
%Straight Lines [id:da8787136602780983] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (75,150) -- (40,150) ;
%Shape: Circle [id:dp6849855353244145] 
\draw   (338.13,350) .. controls (338.13,343.44) and (343.44,338.13) .. (350,338.13) .. controls (356.56,338.13) and (361.88,343.44) .. (361.88,350) .. controls (361.88,356.56) and (356.56,361.88) .. (350,361.88) .. controls (343.44,361.88) and (338.13,356.56) .. (338.13,350) -- cycle ;
%Shape: Circle [id:dp9826045501011722] 
\draw   (238.13,350) .. controls (238.13,343.44) and (243.44,338.13) .. (250,338.13) .. controls (256.56,338.13) and (261.88,343.44) .. (261.88,350) .. controls (261.88,356.56) and (256.56,361.88) .. (250,361.88) .. controls (243.44,361.88) and (238.13,356.56) .. (238.13,350) -- cycle ;
%Shape: Circle [id:dp4664219038748123] 
\draw   (138.13,350) .. controls (138.13,343.44) and (143.44,338.13) .. (150,338.13) .. controls (156.56,338.13) and (161.88,343.44) .. (161.88,350) .. controls (161.88,356.56) and (156.56,361.88) .. (150,361.88) .. controls (143.44,361.88) and (138.13,356.56) .. (138.13,350) -- cycle ;
%Shape: Circle [id:dp9148028696623729] 
\draw   (187.13,300) .. controls (187.13,293.44) and (192.44,288.13) .. (199,288.13) .. controls (205.56,288.13) and (210.88,293.44) .. (210.88,300) .. controls (210.88,306.56) and (205.56,311.88) .. (199,311.88) .. controls (192.44,311.88) and (187.13,306.56) .. (187.13,300) -- cycle ;
%Shape: Circle [id:dp25257450399705905] 
\draw   (287.13,300) .. controls (287.13,293.44) and (292.44,288.13) .. (299,288.13) .. controls (305.56,288.13) and (310.88,293.44) .. (310.88,300) .. controls (310.88,306.56) and (305.56,311.88) .. (299,311.88) .. controls (292.44,311.88) and (287.13,306.56) .. (287.13,300) -- cycle ;
%Shape: Circle [id:dp021744178844561368] 
\draw   (338.13,250) .. controls (338.13,243.44) and (343.44,238.13) .. (350,238.13) .. controls (356.56,238.13) and (361.88,243.44) .. (361.88,250) .. controls (361.88,256.56) and (356.56,261.88) .. (350,261.88) .. controls (343.44,261.88) and (338.13,256.56) .. (338.13,250) -- cycle ;
%Shape: Circle [id:dp768976796167981] 
\draw   (238.13,250) .. controls (238.13,243.44) and (243.44,238.13) .. (250,238.13) .. controls (256.56,238.13) and (261.88,243.44) .. (261.88,250) .. controls (261.88,256.56) and (256.56,261.88) .. (250,261.88) .. controls (243.44,261.88) and (238.13,256.56) .. (238.13,250) -- cycle ;
%Shape: Circle [id:dp8181341519499432] 
\draw   (138.13,250) .. controls (138.13,243.44) and (143.44,238.13) .. (150,238.13) .. controls (156.56,238.13) and (161.88,243.44) .. (161.88,250) .. controls (161.88,256.56) and (156.56,261.88) .. (150,261.88) .. controls (143.44,261.88) and (138.13,256.56) .. (138.13,250) -- cycle ;
%Shape: Circle [id:dp7046675873183139] 
\draw   (187.13,201) .. controls (187.13,194.44) and (192.44,189.13) .. (199,189.13) .. controls (205.56,189.13) and (210.88,194.44) .. (210.88,201) .. controls (210.88,207.56) and (205.56,212.88) .. (199,212.88) .. controls (192.44,212.88) and (187.13,207.56) .. (187.13,201) -- cycle ;
%Shape: Circle [id:dp060873334954138825] 
\draw   (138.13,150) .. controls (138.13,143.44) and (143.44,138.13) .. (150,138.13) .. controls (156.56,138.13) and (161.88,143.44) .. (161.88,150) .. controls (161.88,156.56) and (156.56,161.88) .. (150,161.88) .. controls (143.44,161.88) and (138.13,156.56) .. (138.13,150) -- cycle ;
%Shape: Circle [id:dp804348109027484] 
\draw   (238.13,150) .. controls (238.13,143.44) and (243.44,138.13) .. (250,138.13) .. controls (256.56,138.13) and (261.88,143.44) .. (261.88,150) .. controls (261.88,156.56) and (256.56,161.88) .. (250,161.88) .. controls (243.44,161.88) and (238.13,156.56) .. (238.13,150) -- cycle ;
%Shape: Circle [id:dp5780740224107841] 
\draw   (338.13,150) .. controls (338.13,143.44) and (343.44,138.13) .. (350,138.13) .. controls (356.56,138.13) and (361.88,143.44) .. (361.88,150) .. controls (361.88,156.56) and (356.56,161.88) .. (350,161.88) .. controls (343.44,161.88) and (338.13,156.56) .. (338.13,150) -- cycle ;
%Shape: Circle [id:dp7462944130410276] 
\draw   (288,200) .. controls (288,193.44) and (293.32,188.13) .. (299.88,188.13) .. controls (306.43,188.13) and (311.75,193.44) .. (311.75,200) .. controls (311.75,206.56) and (306.43,211.88) .. (299.88,211.88) .. controls (293.32,211.88) and (288,206.56) .. (288,200) -- cycle ;
%Shape: Circle [id:dp12190584661467585] 
\draw   (328.28,200) .. controls (328.28,188.01) and (338.01,178.28) .. (350,178.28) .. controls (361.99,178.28) and (371.72,188.01) .. (371.72,200) .. controls (371.72,211.99) and (361.99,221.72) .. (350,221.72) .. controls (338.01,221.72) and (328.28,211.99) .. (328.28,200) -- cycle ;
%Shape: Circle [id:dp8783963239654979] 
\draw   (128.28,200) .. controls (128.28,188.01) and (138.01,178.28) .. (150,178.28) .. controls (161.99,178.28) and (171.72,188.01) .. (171.72,200) .. controls (171.72,211.99) and (161.99,221.72) .. (150,221.72) .. controls (138.01,221.72) and (128.28,211.99) .. (128.28,200) -- cycle ;
%Shape: Circle [id:dp355412228166744] 
\draw   (128.28,302) .. controls (128.28,290.01) and (138.01,280.28) .. (150,280.28) .. controls (161.99,280.28) and (171.72,290.01) .. (171.72,302) .. controls (171.72,313.99) and (161.99,323.72) .. (150,323.72) .. controls (138.01,323.72) and (128.28,313.99) .. (128.28,302) -- cycle ;
%Shape: Circle [id:dp937143301601806] 
\draw   (228.28,200) .. controls (228.28,188.01) and (238.01,178.28) .. (250,178.28) .. controls (261.99,178.28) and (271.72,188.01) .. (271.72,200) .. controls (271.72,211.99) and (261.99,221.72) .. (250,221.72) .. controls (238.01,221.72) and (228.28,211.99) .. (228.28,200) -- cycle ;
%Shape: Circle [id:dp9416337052097372] 
\draw   (228.28,300) .. controls (228.28,288.01) and (238.01,278.28) .. (250,278.28) .. controls (261.99,278.28) and (271.72,288.01) .. (271.72,300) .. controls (271.72,311.99) and (261.99,321.72) .. (250,321.72) .. controls (238.01,321.72) and (228.28,311.99) .. (228.28,300) -- cycle ;
%Shape: Circle [id:dp4602935394979424] 
\draw   (328.28,302) .. controls (328.28,290.01) and (338.01,280.28) .. (350,280.28) .. controls (361.99,280.28) and (371.72,290.01) .. (371.72,302) .. controls (371.72,313.99) and (361.99,323.72) .. (350,323.72) .. controls (338.01,323.72) and (328.28,313.99) .. (328.28,302) -- cycle ;
%Straight Lines [id:da972288193722675] 
\draw[dashed]    (250,238.13) -- (250,221.72) ;
%Straight Lines [id:da7433093044883419] 
\draw[dashed]    (271.72,200) -- (288,200) ;
%Straight Lines [id:da9539432296796075] 
\draw[dashed]    (250,178.28) -- (250,161.88) ;
%Straight Lines [id:da6657992754497843] 
\draw[dashed]    (150,178.28) -- (150,161.88) ;
%Straight Lines [id:da053912792687802025] 
\draw[dashed]    (150,238.13) -- (150,221.72) ;
%Straight Lines [id:da6061678455168868] 
\draw[dashed]    (150,280.28) -- (150,261.88) ;
%Straight Lines [id:da3365019241314289] 
\draw[dashed]    (150,338.13) -- (150,323.72) ;
%Straight Lines [id:da3293110958168435] 
\draw[dashed]    (250,338.13) -- (250,321.72) ;
%Straight Lines [id:da5733312159614319] 
\draw[dashed]    (250,278.28) -- (250,261.88) ;
%Straight Lines [id:da21698587174357398] 
\draw[dashed]    (350,338.13) -- (350,323.72) ;
%Straight Lines [id:da3356569277729873] 
\draw[dashed]    (350,280.28) -- (350,261.88) ;
%Straight Lines [id:da7869399156775649] 
\draw[dashed]    (350,238.13) -- (350,221.72) ;
%Straight Lines [id:da9070569607416408] 
\draw[dashed]    (350,178.28) -- (350,161.88) ;
%Straight Lines [id:da6915822182720524] 
\draw[dashed]    (312,200) -- (328.28,200) ;
%Straight Lines [id:da8054305031841433] 
\draw[dashed]    (172,200) -- (188.28,200) ;
%Straight Lines [id:da9561049686262957] 
\draw[dashed]    (212,200) -- (228.28,200) ;
%Straight Lines [id:da34110610703290645] 
\draw[dashed]    (170.84,300) -- (187.13,300) ;
%Straight Lines [id:da4449202332074822] 
\draw[dashed]    (212,300) -- (228.28,300) ;
%Straight Lines [id:da2899768488013026] 
\draw[dashed]    (271.72,300) -- (286.28,300) ;
%Straight Lines [id:da058601959803117554] 
\draw[dashed]    (310.88,300) -- (329.5,300) ;
%Straight Lines [id:da5983831652403966] 
\draw[dashed,blue]    (150,100) -- (100,150) ;
%Straight Lines [id:da7701017223377453] 
\draw[dashed,blue]    (150,100) -- (200,150) ;
%Straight Lines [id:da37507662626219207] 
\draw[dashed,blue]    (100,150) -- (400,150) ;
%Straight Lines [id:da13413023546056158] 
\draw[dashed,blue]    (100,250) -- (400,250) ;
%Straight Lines [id:da8624620614196341] 
\draw[dashed,blue]    (350,100) -- (400,150) ;
%Straight Lines [id:da9749935557058182] 
\draw[dashed,blue]    (100,350) -- (400,350) ;
%Straight Lines [id:da0731879718404953] 
\draw[dashed,blue]    (100,150) -- (350,400.5) ;
%Straight Lines [id:da32799175346321396] 
\draw[dashed,blue]    (200,150) -- (400,350) ;
%Straight Lines [id:da8366925499107576] 
\draw[dashed,blue]    (250,100) -- (100,250) ;
%Straight Lines [id:da9884303309622859] 
\draw[dashed,blue]    (350,100) -- (100,350) ;
%Straight Lines [id:da9252848008414207] 
\draw[dashed,blue]    (100,250) -- (250,400) ;
%Straight Lines [id:da060836716168835236] 
\draw[dashed,blue]    (400,150) -- (150,400) ;
%Straight Lines [id:da7593473274796765] 
\draw[dashed,blue]    (250,100) -- (400,250) ;
%Straight Lines [id:da39192502129709195] 
\draw[dashed,blue]    (200,350) -- (200,150) ;
%Straight Lines [id:da42333282293037455] 
\draw[dashed,blue]    (100,350) -- (150,400) ;
%Straight Lines [id:da6116230567270333] 
\draw[dashed,blue]    (400,250) -- (247.75,400) ;
%Straight Lines [id:da5221984030410378] 
\draw[dashed,blue]    (400,350) -- (350,400) ;
%Straight Lines [id:da8258318680192254] 
\draw[dashed,blue]    (300,350) -- (300,150) ;

\foreach \x in {150, 200, 250, 300, 350} {
  \foreach \y in {150, 200, 250, 300, 350} {
    \fill[red] (\x,\y) circle (2pt);
  }
}
%Curve Lines [id:da7748505515086503] 
\draw    (131.5,118) .. controls (141.5,128) and (158.5,127) .. (167.5,117) ;
%Curve Lines [id:da0996731933199615] 
\draw    (232.5,118) .. controls (242.5,128) and (259.5,127) .. (268.5,117) ;
%Curve Lines [id:da48236024062408145] 
\draw    (332.5,119) .. controls (342.5,129) and (359.5,128) .. (368.5,118) ;
%Straight Lines [id:da5933947062622424] 
\draw[dashed]    (150,138.13) -- (150,126) ;
%Straight Lines [id:da024170987634515084] 
\draw  [dashed]  (250,138.13) -- (250,126) ;
%Straight Lines [id:da7047168945914686] 
\draw [dashed]   (350,138.13) -- (350,126) ;
%Curve Lines [id:da3456182997866035] 
\draw    (133,382.88) .. controls (143.5,373) and (159.5,373) .. (167.5,383) ;
%Straight Lines [id:da6011326075357839] 
\draw[dashed]    (150,375) -- (150,361.88) ;
%Curve Lines [id:da5359217667772194] 
\draw    (233,381.88) .. controls (239.5,371) and (259.5,372) .. (267.5,382) ;
%Curve Lines [id:da8280316898135605] 
\draw    (334,382.88) .. controls (344.5,373) and (360.5,373) .. (368.5,383) ;
%Straight Lines [id:da36005879526069884] 
\draw[dashed]    (250,375) -- (250,361.88) ;
%Straight Lines [id:da38179560033348237] 
\draw[dashed]    (350,376) -- (350,362.88) ;
\end{tikzpicture}
}

\def\twocopythreept{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.5,baseline=(current bounding box.center) ]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Ellipse [id:dp37283401900639346] 
\draw[thick, red]   (67.75,200) .. controls (67.75,144.77) and (82.19,100) .. (100,100) .. controls (117.81,100) and (132.25,144.77) .. (132.25,200) .. controls (132.25,255.23) and (117.81,300) .. (100,300) .. controls (82.19,300) and (67.75,255.23) .. (67.75,200) -- cycle ;
%Curve Lines [id:da8244696563263847]

\draw[thick, blue]    (100,100) .. controls (162.5,116) and (246.5,115) .. (298.75,100) ;
%Shape: Ellipse [id:dp8909452787897045] 
\draw[thick, red]   (266.5,200) .. controls (266.5,144.77) and (280.94,100) .. (298.75,100) .. controls (316.56,100) and (331,144.77) .. (331,200) .. controls (331,255.23) and (316.56,300) .. (298.75,300) .. controls (280.94,300) and (266.5,255.23) .. (266.5,200) -- cycle ;
%Curve Lines [id:da6608453174966695] 
\draw [thick, blue]   (71.25,250) .. controls (170.5,263) and (251.5,266) .. (327.5,250) ;
%Curve Lines [id:da5929929301320267] 
\draw   [thick, blue] (131.5,220) .. controls (154.5,227) and (244.5,228) .. (265.5,222) ;

% Text Node
\node at (210,200) {$\Psi_2^{\gamma \alpha}$};
% Text Node
\node at (210,90) {$\Psi_3^{\alpha \beta} $};
\node at (210, 285) {$\Psi_1^{\beta \gamma}$};

% Text Node
\node at (145,164) {$\alpha$};
\node at (255,164) {$\alpha$};
\node at (55,164) {$\beta$};
\node at (345,164) {$\beta$};

\node at (100,320) {$\gamma$};
\node at (300,320) {$\gamma$};
\fill[blue] (100,100) circle (4pt);
\fill[blue] (298.75,100) circle (4pt);
\fill[blue] (71.25,250) circle (4pt);
\fill[blue] (327.5,250) circle (4pt);
\fill[blue] (131.5,220) circle (4pt);
\fill[blue] (265.5,222) circle (4pt);

\end{tikzpicture}
}


\def\cyclicwormhole{
\tikzset{every picture/.style={line width=1.0pt}} % Thickened all lines
\begin{tikzpicture}[scale=0.7, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

%Shape: Circle
\draw [blue]  (100,200) .. controls (100,172.39) and (122.39,150) .. (150,150) .. controls (177.61,150) and (200,172.39) .. (200,200) .. controls (200,227.61) and (177.61,250) .. (150,250) .. controls (122.39,250) and (100,227.61) .. (100,200) -- cycle ;

\draw  [blue] (250,200) .. controls (250,172.39) and (272.39,150) .. (300,150) .. controls (327.61,150) and (350,172.39) .. (350,200) .. controls (350,227.61) and (327.61,250) .. (300,250) .. controls (272.39,250) and (250,227.61) .. (250,200) -- cycle ;

\draw [blue]  (400,200) .. controls (400,172.39) and (422.39,150) .. (450,150) .. controls (477.61,150) and (500,172.39) .. (500,200) .. controls (500,227.61) and (477.61,250) .. (450,250) .. controls (422.39,250) and (400,227.61) .. (400,200) -- cycle ;

%Straight Lines (Thickened)
\draw  [red,dashed]  (150,150) -- (300,150) ;
\draw  [red,dashed]  (300,150) -- (450,150) ;
\draw  [red,dashed]  (300,250) -- (450,250) ;
\draw  [red,dashed]  (150,250) -- (300,250) ;
\draw  [red,dashed]  (200,200) -- (250,200) ;
\draw  [red,dashed]  (350,200) -- (400,200) ;



%Curve Line
\draw [red,dashed]  (100,200) .. controls (146.5,165) and (444.5,174) .. (500,200) ;



\fill[red] (150,150) circle (4pt);
\fill[red] (300,150) circle (4pt);
\fill[red] (450,150) circle (4pt);
\fill[red] (300,250) circle (4pt);
\fill[red] (450,250) circle (4pt);
\fill[red] (150,250) circle (4pt);

\fill[red] (200,200) circle (4pt);
\fill[red] (400,200) circle (4pt);
\fill[red] (100,200) circle (4pt);
\fill[red] (500,200) circle (4pt);
\fill[red] (250,200) circle (4pt);
\fill[red] (350,200) circle (4pt);

\node[above] at (150,150) {$\alpha_1$};
\node[above] at (300,150) {$\alpha_1$};
\node[above] at (450,150) {$\alpha_1$};
\node[below] at (300,250) {$\alpha_3$};
\node[below] at (450,250) {$\alpha_3$};
\node[below] at (150,250) {$\alpha_3$};
\node[left] at (200,200) {$\alpha_4$};
\node[right] at (400,200) {$\alpha_5$};
\node[left] at (100,200) {$\alpha_2$};
\node[right] at (500,200) {$\alpha_2$};
\node[right] at (250,200) {$\alpha_4$};
\node[left] at (350,200) {$\alpha_5$};



% Text Labels
\draw (88,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
\draw (495,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};

\draw (88,224) node [anchor=north west] [inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
\draw (495,224) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};


\draw (198.5,235) node   [align=left] {$\displaystyle 3$};
\draw (253.5,236) node   [align=left] {$\displaystyle 3$};
\draw (199.5,163) node   [align=left] {$\displaystyle 4$};
\draw (252.5,163) node   [align=left] {$\displaystyle 4$};
\draw (344,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 6$};
\draw (394,155) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 6$};
\draw (345,227) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};
\draw (394,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 5$};

\end{tikzpicture}
}

\def\fourmomentwormhole{
\begin{tikzpicture}[scale=0.7, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

% Define coordinates
\coordinate (A) at (50,150);
\coordinate (B) at (100,100);
\coordinate (C) at (100,200);
\coordinate (D) at (150,150);
\coordinate (E) at (200,150);
\coordinate (F) at (250,100);
\coordinate (G) at (250,200);
\coordinate (H) at (300,150);

%Shape: Circles (Kept unchanged)
\draw [thick,blue] (A) .. controls (50,122.39) and (72.39,100) .. (B) .. controls (127.61,100) and (150,122.39) .. (150,150) 
.. controls (150,177.61) and (127.61,200) .. (C) .. controls (72.39,200) and (50,177.61) .. (A) -- cycle ;

\draw [thick, blue] (E) .. controls (200,122.39) and (222.39,100) .. (F) .. controls (277.61,100) and (300,122.39) .. (H) 
.. controls (300,177.61) and (277.61,200) .. (G) .. controls (222.39,200) and (200,177.61) .. (E) -- cycle ;

%Straight Lines (Thickened)
\draw [thick,blue] (B) -- (C);
\draw [thick,blue] (E) -- (H);


\draw [thick, red, dashed] (C) -- (G);
\draw [thick, red, dashed] (D) -- (E);
\draw [thick, red, dashed] (B) -- (F);


%Curve Line (Thickened)
\draw [thick,red, dashed] (A) .. controls (-103.5,31) and (486.5,63) .. (H);

% Text Labels
\draw (38,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};
\draw (295,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 1$};


\draw (38,174) node [anchor=north west] [inner sep=0.75pt]   [align=left] {$\displaystyle 2$};
\draw (295,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle 2$};


\draw (148.5,185) node   [align=left] {$\displaystyle 3$};
\draw (203.5,186) node   [align=left] {$\displaystyle 3$};
\draw (149.5,113) node   [align=left] {$\displaystyle 4$};
\draw (202.5,113) node   [align=left] {$\displaystyle 4$};
\draw (102,150) node [anchor=west] [inner sep=0.75pt]   [align=left] {$\displaystyle s$};
\draw (250,147) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle t$};

\fill[red] (A) circle (4pt);
\fill[red] (B) circle (4pt);
\fill[red] (C) circle (4pt);
\fill[red] (D) circle (4pt);
\fill[red] (E) circle (4pt);
\fill[red] (F) circle (4pt);
\fill[red] (G) circle (4pt);
\fill[red] (H) circle (4pt);
 
\node[right] at (A) {$\beta$};
\node[above] at (B) {$\alpha$};
\node[below] at (C) {$\gamma$};
\node[left] at (D) {$\lambda$};
\node[above right] at (E) {$\lambda$};
\node[above] at (F) {$\alpha$};
\node[above left, yshift=-2pt] at (H) {$\beta$};
\node[below] at (G) {$\gamma$};


\end{tikzpicture}
}

\def\torusonepta{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

% Curve Lines
\draw[thick,purple] (334.44,222.23) .. controls (271.83,284.26) and (152.05,239.15) .. (150.01,179.93) .. controls (147.97,120.71) and (262.3,85.42) .. (334.44,134.77);
\draw[thick,purple] (202.41,174.29) .. controls (228.27,196.85) and (275.23,191.21) .. (294.97,174.29);
\draw[thick,purple] (220.11,182.75) .. controls (233.04,170.06) and (257.54,164.42) .. (282.72,179.93);

% Ellipses
\draw[thick,purple] (334.44,134.77) .. controls (341.79,134.77) and (347.74,154.35) .. (347.74,178.5) .. controls (347.74,202.65) and (341.79,222.23) .. (334.44,222.23) .. controls (327.1,222.23) and (321.15,202.65) .. (321.15,178.5) .. controls (321.15,154.35) and (327.1,134.77) .. (334.44,134.77) -- cycle;
\draw[thick] (177.91,176.04) .. controls (177.91,151.52) and (207.16,131.63) .. (243.25,131.63) .. controls (279.33,131.63) and (308.58,151.52) .. (308.58,176.04) .. controls (308.58,200.57) and (279.33,220.46) .. (243.25,220.46) .. controls (207.16,220.46) and (177.91,200.57) .. (177.91,176.04) -- cycle;

% Line and connector
\draw[thick] (308.58,176.04) -- (349,176.75);

% Curve with arrow
\draw[thick, red] (231.5,250) .. controls (222.5,225) and (230.5,201) .. (243.5,189);
\draw[thick, red, dash pattern={on 4.5pt off 4.5pt}] (243.5,189) .. controls (255.5,199) and (246.5,242) .. (231.5,250);

% Text Nodes
\node[below right, xshift=-6pt, yshift=6pt] at (261,228) {$P_1$};
\node[right] at (349,176.75) {$\displaystyle P_{0}$};

\end{tikzpicture}
}

\def\torusoneptb{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

% Curve Lines
\draw[thick,purple] (283.44,153.23) .. controls (220.83,215.26) and (101.05,170.15) .. (99.01,110.93) .. controls (96.97,51.71) and (211.3,16.42) .. (283.44,65.77);
\draw[thick,purple] (150.41,105.29) .. controls (176.27,127.85) and (223.23,122.21) .. (242.97,105.29);
\draw[thick,purple] (168.11,113.75) .. controls (181.04,101.06) and (205.54,95.42) .. (230.72,110.93);

% Ellipses
\draw[thick, purple] (283.44,65.77) .. controls (290.79,65.77) and (296.74,85.35) .. (296.74,109.5) .. controls (296.74,133.65) and (290.79,153.23) .. (283.44,153.23) .. controls (276.1,153.23) and (270.15,133.65) .. (270.15,109.5) .. controls (270.15,85.35) and (276.1,65.77) .. (283.44,65.77) -- cycle;

\draw[thick, red] (128.91,109.04) .. controls (128.91,84.52) and (158.16,64.63) .. (194.25,64.63) .. controls (230.33,64.63) and (259.58,84.52) .. (259.58,109.04) .. controls (259.58,133.57) and (230.33,153.46) .. (194.25,153.46) .. controls (158.16,153.46) and (128.91,133.57) .. (128.91,109.04) -- cycle;

% Arrow curves
\draw[thick] (248.5,176) .. controls (255.5,158) and (243.5,117) .. (225.5,116);
\draw[thick, dash pattern={on 4.5pt off 4.5pt}] (225.5,116) .. controls (218.5,131) and (225.5,163) .. (248.5,176);
\draw[thick] (248.5,144) .. controls (263.5,127) and (280.66,112.45) .. (296.74,109.5);

% Text Nodes
\node[left] at (240,170) {$\displaystyle P_{2}$};
\node[right] at (303.5,113.75) {$P_0$};

\end{tikzpicture}
}

\def\schemetictriangulation{
\begin{tikzpicture}[scale=0.7, x=0.75pt, y=0.75pt, yscale=-1, xscale=1,baseline=0cm,xshift=-30pt]

% Outer rectangle in black
\draw[thick] (50,50) -- (300,50) -- (300,300) -- (50,300) -- cycle;

% Blue thick solid lines
\draw[thick, blue] (100.5,109) -- (100.5,140);
\draw[thick, blue] (110,100) -- (139.5,100);
\draw[thick, blue] (110,150) -- (139.5,150);
\draw[thick, blue] (110,200) -- (140.5,200);
\draw[thick, blue] (110,251) -- (140.5,251);
\draw[thick, blue] (160,250) -- (190.5,250);
\draw[thick, blue] (210,250) -- (240.5,250);
\draw[thick, blue] (209,200) -- (240.5,200);
\draw[thick, blue] (209,150) -- (240.5,150);
\draw[thick, blue] (210,100) -- (241.5,100);
\draw[thick, blue] (159,150) -- (190.5,150);
\draw[thick, blue] (159,100) -- (190.5,100);
\draw[thick, blue] (160,200) -- (189.5,200);
\draw[thick, blue] (100.5,159) -- (100.5,190);
\draw[thick, blue] (100.5,209) -- (100.5,241);
\draw[thick, blue] (150.5,210) -- (150.5,241);
\draw[thick, blue] (150.5,159) -- (150.5,191);
\draw[thick, blue] (149.5,109) -- (149.5,140);
\draw[thick, blue] (199.5,110) -- (199.5,141);
\draw[thick, blue] (250.5,110) -- (250.5,141);
\draw[thick, blue] (199.5,160) -- (199.5,191);
\draw[thick, blue] (250.5,160) -- (250.5,190);
\draw[thick, blue] (200.5,210) -- (200.5,241);
\draw[thick, blue] (250.5,209) -- (250.5,240);
\draw[thick, blue] (143.5,107) -- (107.5,143);
\draw[thick, blue] (192.5,158) -- (156.5,194);
\draw[thick, blue] (243.5,207) -- (207.5,243);
\draw[thick, blue] (243.5,107) -- (206.5,144);
\draw[thick, blue] (142.5,206) -- (105.5,243);
\draw[thick, blue] (156.5,106) -- (192.5,144);
\draw[thick, blue] (107.5,156) -- (143.5,194);
\draw[thick, blue] (206.5,157) -- (242.5,195);
\draw[thick, blue] (156.5,207) -- (192.5,245);

% Red circles
\draw[thick, red] (100.5,99.5) circle [radius=9.5];
\draw[thick, red] (100.5,149.5) circle [radius=9.5];
\draw[thick, red] (100.5,199.5) circle [radius=9.5];
\draw[thick, red] (100.5,250.5) circle [radius=9.5];
\draw[thick, red] (149.5,99.5) circle [radius=9.5];
\draw[thick, red] (149.5,149.5) circle [radius=9.5];
\draw[thick, red] (150.5,200.5) circle [radius=9.5];
\draw[thick, red] (150.5,250.5) circle [radius=9.5];
\draw[thick, red] (200.5,100.5) circle [radius=9.5];
\draw[thick, red] (199.5,150.5) circle [radius=9.5];
\draw[thick, red] (199.5,200.5) circle [radius=9.5];
\draw[thick, red] (200.5,250.5) circle [radius=9.5];
\draw[thick, red] (250.5,100.5) circle [radius=9.5];
\draw[thick, red] (250.5,150.5) circle [radius=9.5];
\draw[thick, red] (250.5,199.5) circle [radius=9.5];
\draw[thick, red] (250.5,250.5) circle [radius=9.5];
% Dots for indicating continuation (ellipsis)
\node at (71,99.5) {......};
\node at (71,149.5) {......};
\node at (71,199.5) {......};
\node at (71,250.5) {......};
\node at (100.5,70.5) [rotate=-90] {......};
\node at (149.5,70.5) [rotate=-90] {......};
\node at (200.5,70.5) [rotate=-90] {......};
\node at (250.5,70.5) [rotate=-90] {......};
\node at (100.5,280) [rotate=-90] {......};
\node at (149.5,280) [rotate=-90] {......};
\node at (200.5,280) [rotate=-90] {......};
\node at (250.5,280) [rotate=-90] {......};
\node at (280,99.5) {......};
\node at (280,149.5) {......};
\node at (280,199.5) {......};
\node at (280,250.5) {......};
% Label
\node at (285,285) {$\mathcal{M}$};

\end{tikzpicture}
}



\def\spherethree{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Coordinates for labeling
  \coordinate (A) at (100,150);
  \coordinate (B) at (200,50);
  \coordinate (C) at (300,150);
  \coordinate (D) at (200,250);
  \coordinate (E) at (118.25,150);
  \coordinate (F) at (282.25,131);

  % Circle
  \draw[thick, purple] (100,150) .. controls (100,94.77) and (144.77,50) .. (200,50) 
               .. controls (255.23,50) and (300,94.77) .. (300,150) 
               .. controls (300,205.23) and (255.23,250) .. (200,250) 
               .. controls (144.77,250) and (100,205.23) .. (100,150) -- cycle;

  % Ellipses
  \draw[thick] (107,152.5) .. controls (107,140.63) and (112.04,131) .. (118.25,131)
               .. controls (124.46,131) and (129.5,140.63) .. (129.5,152.5)
               .. controls (129.5,164.37) and (124.46,174) .. (118.25,174)
               .. controls (112.04,174) and (107,164.37) .. (107,152.5) -- cycle;

  \draw[thick] (271,152.5) .. controls (271,140.63) and (276.04,131) .. (282.25,131)
               .. controls (288.46,131) and (293.5,140.63) .. (293.5,152.5)
               .. controls (293.5,164.37) and (288.46,174) .. (282.25,174)
               .. controls (276.04,174) and (271,164.37) .. (271,152.5) -- cycle;

  % Dashed curve
  \draw[thick, dash pattern={on 4.5pt off 4.5pt}] 
        (129.5,162.5) .. controls (170.5,195) and (235,198.5) .. (272.5,163);

  % Labels
  \fill[red] (E) circle (4pt);
  \fill[red] (282.25,150) circle (4pt);
  \node at (118.25,120) {$a$};
  \node at (282.25,120) {$c$};

  \node at (200,170) {$\id$};

\end{tikzpicture}
}

\def\clippedtri{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=-4cm]

%Straight Lines
\draw[thick,blue] (86.6,69.4) -- (86.6,144.4);
\draw[thick,blue] (106.88,162.52) -- (181.36,163.25);
\draw[thick,blue] (106.94,53.03) -- (198.77,144.54);
\draw[thick] (469.33,61.12) -- (418.28,110.5);
\draw[thick,blue] (383.91,45) -- (485,145.76);
\draw[thick,blue] (383.91,145.76) -- (383.91,45);
\draw[thick,blue] (383.91,145.76) -- (485,145.76);
\draw[thick] (418.28,110.5) -- (417.77,177);
\draw[thick] (418.28,110.5) -- (346,110.5);



%Arcs (thickened)
\draw[thick,red] (106.94,53.01) .. controls (105.84,62.3) and (98,69.5) .. (88.5,69.5)
                            .. controls (87.86,69.5) and (87.22,69.47) .. (86.58,69.4);
\draw[thick,red] (86.59,144.4) .. controls (87.15,144.35) and (87.73,144.32) .. (88.31,144.32)
                           .. controls (98.39,144.32) and (106.59,152.42) .. (106.88,162.52);
\draw[thick,red] (181.36,163.25) .. controls (181.36,153.29) and (189.05,145.15) .. (198.76,144.54);

% Labels
\node at (99,61)      [anchor=south east]   {$\alpha$};
\node at (99,152)     [anchor=north east]   {$\beta$};
\node at (188,152)    [anchor=north west]   {$\gamma$};
\node at (84.6,106.9) [anchor=east]         {$k,K$};
\node at (144.12,165.88) [anchor=north]     {$i,I$};
\node at (154.85,95.78) [anchor=south west] {$j,J$};

\fill[red] (384,44) circle (4pt);
\fill[red] (384,147) circle (4pt);
\fill[red] (485,147) circle (4pt);

\node at (381.91,42)     [anchor=south east] {$\alpha$};
\node at (381.91,148.76) [anchor=north east] {$\beta$};
\node at (487,148.76)    [anchor=north west] {$\gamma$};
\node at (417.77,180)    [anchor=north]      {$i,I$};
\node at (471.33,58.12)  [anchor=south west] {$j,J$};
\node at (344,110.5)     [anchor=east]       {$k,K$};
\node at (248,102)      {$=$};

\end{tikzpicture}
}

\def\trib#1#2#3#4#5#6{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (234.5,116);
  \coordinate (B) at (184,165);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (183.5,231);
  \coordinate (G) at (112.5,165);

  % Draw thick edges
  \draw[thick,blue] (C) -- (D);
  \draw[thick,blue] (E) -- (C);
  \draw[thick,blue] (E) -- (D);
  % Place red circles at specified vertices
  \fill[red] (C) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (D) circle (4pt);
  % Label the coordinates
  \node[above left] at (C) {$#1$};
  \node[below right] at (D) {$#3$};
  \node[below] at ($(E)!0.5!(D)$) {$#4$};
  \node[above right] at ($(D)!0.5!(C)$) {$#5$};
  \node[left] at ($(C)!0.5!(E)$) {$#6$};
  \node[below left] at (E) {$#2$};
\end{tikzpicture}
}

\def\threeptblock#1#2#3{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (234.5,116);
  \coordinate (B) at (184,165);
  \coordinate (F) at (183.5,231);
  \coordinate (G) at (112.5,165);
  \draw[thick] (A) -- (B);
  \draw[thick] (F) -- (B);
  \draw[thick] (G) -- (B);
  \node[below] at (F) {$#1$};
  \node[left] at (G) {$#3$};
  \node[above right] at (A) {$#2$};
\end{tikzpicture}
}

\def\cylinder{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Curve Lines [id:da6885195947200813] 
\draw[thick]    (83.5,213) .. controls (115.68,245.67) and (188.03,252.86) .. (217.62,212.25) ;
\draw[thick, shift={(218.5,211)}, rotate = 124.62]  (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp7605516674662012] 
\draw[thick,red]   (100,75) .. controls (100,61.19) and (122.39,50) .. (150,50) .. controls (177.61,50) and (200,61.19) .. (200,75) .. controls (200,88.81) and (177.61,100) .. (150,100) .. controls (122.39,100) and (100,88.81) .. (100,75) -- cycle ;

%Straight Lines [id:da324278679251385] 
\draw[thick]    (100,75) -- (100,200) ;

%Straight Lines [id:da8574329626026322] 
\draw[thick]    (200,75) -- (200,200) ;

%Curve Lines [id:da37903341867041696] 
\draw[thick,red,dashed]    (100,200) .. controls (105.5,165) and (196.5,170) .. (200,200) ;

%Curve Lines [id:da6072719292222248] 
\draw[thick,red]    (100,200) .. controls (102.5,229) and (190.5,236) .. (200,200) ;

% Text Node
\node at (150,32) {$\alpha $};
% Text Node
\node at (150,160)  {$\beta$};
% Text Node
\node at (150,255) {$\tau $};

\end{tikzpicture}
}

\def\cylinderopen{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Ellipse [id:dp7409188722680089] 
\draw[thick,red]   (126.25,98.5) .. controls (126.25,57.35) and (159.83,24) .. (201.25,24) .. controls (242.67,24) and (276.25,57.35) .. (276.25,98.5) .. controls (276.25,139.65) and (242.67,173) .. (201.25,173) .. controls (159.83,173) and (126.25,139.65) .. (126.25,98.5) -- cycle ;

%Shape: Ellipse [id:dp4336881981720433] 
\draw[thick,red]   (175.39,98.5) .. controls (175.39,84.03) and (186.97,72.29) .. (201.25,72.29) .. controls (215.53,72.29) and (227.11,84.03) .. (227.11,98.5) .. controls (227.11,112.97) and (215.53,124.71) .. (201.25,124.71) .. controls (186.97,124.71) and (175.39,112.97) .. (175.39,98.5) -- cycle ;

%Straight Lines [id:da5787756540017395] 
\draw[thick,blue]    (227.11,98.5) -- (276.25,98.5) ;

% Text Node
\draw (201.25,75.29) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
\draw (201.25,27) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
\draw (251.68,95.5) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle i$};

\end{tikzpicture}
}

\def\cylinderclosed{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
%uncomment if require: \path (0,446); %set diagram left start at 0, and has height of 446

%Shape: Ellipse [id:dp7409188722680089] 
\draw[thick,red]   (62.25,125.5) .. controls (62.25,84.35) and (95.83,51) .. (137.25,51) .. controls (178.67,51) and (212.25,84.35) .. (212.25,125.5) .. controls (212.25,166.65) and (178.67,200) .. (137.25,200) .. controls (95.83,200) and (62.25,166.65) .. (62.25,125.5) -- cycle ;

%Shape: Ellipse [id:dp4336881981720433] 
\draw[thick,red]   (111.39,125.5) .. controls (111.39,111.03) and (122.97,99.29) .. (137.25,99.29) .. controls (151.53,99.29) and (163.11,111.03) .. (163.11,125.5) .. controls (163.11,139.97) and (151.53,151.71) .. (137.25,151.71) .. controls (122.97,151.71) and (111.39,139.97) .. (111.39,125.5) -- cycle ;

%Shape: Ellipse [id:dp39235030681101213] 
\draw[thick]   (88.63,125.5) .. controls (88.63,99.47) and (110.4,78.38) .. (137.25,78.38) .. controls (164.1,78.38) and (185.88,99.47) .. (185.88,125.5) .. controls (185.88,151.53) and (164.1,172.63) .. (137.25,172.63) .. controls (110.4,172.63) and (88.63,151.53) .. (88.63,125.5) -- cycle ;

% Text Node
\draw (137.25,102.29) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle \alpha $};
\draw (137.25,52) node [anchor=north] [inner sep=0.75pt]   [align=left] {$\displaystyle \beta $};
\draw (185,125) node [anchor=west, font=\fontsize{7pt}{7pt}\selectfont] [inner sep=0.75pt]   [align=left] {$\mathcal{O}_{i}$};

\end{tikzpicture}
}

\def\cylindertwoptopen{
\begin{tikzpicture}[scale=0.4, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline={(current bounding box.center)}]

% Thick blue and black arcs
\draw[thick,red] (177.28,234.29) .. controls (187.56,175.6) and (238.77,131) .. (300.4,131)
             .. controls (369.44,131) and (425.4,186.96) .. (425.4,256)
             .. controls (425.4,325.04) and (369.44,381) .. (300.4,381)
             .. controls (238.77,381) and (187.56,336.4) .. (177.28,277.71);

\draw[thick,red] (337.05,277.5) .. controls (329.73,290.91) and (315.79,299.97) .. (299.8,299.97)
             .. controls (276.22,299.97) and (257.11,280.28) .. (257.11,256)
             .. controls (257.11,231.72) and (276.22,212.03) .. (299.8,212.03)
             .. controls (315.79,212.03) and (329.73,221.09) .. (337.05,234.5);

\draw[thick, blue] (337.05,234.95) .. controls (340.39,241.26) and (342.29,248.51) .. (342.29,256.23)
                   .. controls (342.29,263.95) and (340.39,271.2) .. (337.05,277.5);

\draw[thick, blue] (177.28,277.71) .. controls (176.05,270.66) and (175.4,263.4) .. (175.4,256)
                   .. controls (175.4,248.6) and (176.05,241.34) .. (177.28,234.29);

% Vertical lines
\draw[thick,blue] (300,132) -- (300,212);
\draw[thick,blue] (300,300) -- (300,380);

% Labels
\node at (243,255) {$\alpha$};
\node at (440,255) {$\beta$};
\node at (355,255) {$i$};
\node at (195,252) {$j$};
\node at (315,172) {$k$};
\node at (315,340) {$l$};

\end{tikzpicture}
}

\def\cylindertwoptclose{
\begin{tikzpicture}[scale=0.4, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline={(current bounding box.center)}]

% Thickened arcs and ellipse
\draw[thick,red] (177.28,234.29) .. controls (187.56,175.6) and (238.77,131) .. (300.4,131)
             .. controls (369.44,131) and (425.4,186.96) .. (425.4,256)
             .. controls (425.4,325.04) and (369.44,381) .. (300.4,381)
             .. controls (238.77,381) and (187.56,336.4) .. (177.28,277.71);

\draw[thick,red] (337.05,277.5) .. controls (329.73,290.91) and (315.79,299.97) .. (299.8,299.97)
             .. controls (276.22,299.97) and (257.11,280.28) .. (257.11,256)
             .. controls (257.11,231.72) and (276.22,212.03) .. (299.8,212.03)
             .. controls (315.79,212.03) and (329.73,221.09) .. (337.05,234.5);

\draw[thick, blue] (337.05,234.95) .. controls (340.39,241.26) and (342.29,248.51) .. (342.29,256.23)
                   .. controls (342.29,263.95) and (340.39,271.2) .. (337.05,277.5);

\draw[thick, blue] (177.28,277.71) .. controls (176.05,270.66) and (175.4,263.4) .. (175.4,256)
                   .. controls (175.4,248.6) and (176.05,241.34) .. (177.28,234.29);

\draw[thick] (217.02,256) .. controls (217.02,208.78) and (254.08,170.5) .. (299.8,170.5)
             .. controls (345.52,170.5) and (382.58,208.78) .. (382.58,256)
             .. controls (382.58,303.22) and (345.52,341.5) .. (299.8,341.5)
             .. controls (254.08,341.5) and (217.02,303.22) .. (217.02,256);

% Labels
\node at (245,255.03) {$\alpha$};
\node at (440,253) {$\beta$};
\node at (355,255) {$i$};
\node at (195,252) {$j$};
\node at (300,152) {$\mO_m$};

\end{tikzpicture}
}

\def\cylb{
\begin{tikzpicture}[scale=0.4, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline={(current bounding box.center)}]

% Thick blue and black arcs
\draw[thick,red] (177.28,234.29) .. controls (187.56,175.6) and (238.77,131) .. (300.4,131)
             .. controls (369.44,131) and (425.4,186.96) .. (425.4,256)
             .. controls (425.4,325.04) and (369.44,381) .. (300.4,381)
             .. controls (238.77,381) and (187.56,336.4) .. (177.28,277.71);

\draw[thick,red] (337.05,277.5) .. controls (329.73,290.91) and (315.79,299.97) .. (299.8,299.97)
             .. controls (276.22,299.97) and (257.11,280.28) .. (257.11,256)
             .. controls (257.11,231.72) and (276.22,212.03) .. (299.8,212.03)
             .. controls (315.79,212.03) and (329.73,221.09) .. (337.05,234.5);

\draw[thick, blue] (337.05,234.95) .. controls (340.39,241.26) and (342.29,248.51) .. (342.29,256.23)
                   .. controls (342.29,263.95) and (340.39,271.2) .. (337.05,277.5);

\draw[thick, blue] (177.28,277.71) .. controls (176.05,270.66) and (175.4,263.4) .. (175.4,256)
                   .. controls (175.4,248.6) and (176.05,241.34) .. (177.28,234.29);

% Vertical lines
\draw[thick,blue] (300,132) -- (300,212);
\draw[thick,blue] (300,300) -- (300,380);

% Labels
\node at (243,255) {$\alpha$};
\node at (440,255) {$\alpha$};
\node at (355,255) {$i$};
\node at (195,252) {$i$};
\node at (315,172) {$k$};
\node at (315,340) {$l$};

\end{tikzpicture}
}

\def\cylc{
\begin{tikzpicture}[scale=0.4, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline={(current bounding box.center)}]

% Thick blue and black arcs
\draw[thick,red] (177.28,234.29) .. controls (187.56,175.6) and (238.77,131) .. (300.4,131)
             .. controls (369.44,131) and (425.4,186.96) .. (425.4,256)
             .. controls (425.4,325.04) and (369.44,381) .. (300.4,381)
             .. controls (238.77,381) and (187.56,336.4) .. (177.28,277.71);

\draw[thick,red] (337.05,277.5) .. controls (329.73,290.91) and (315.79,299.97) .. (299.8,299.97)
             .. controls (276.22,299.97) and (257.11,280.28) .. (257.11,256)
             .. controls (257.11,231.72) and (276.22,212.03) .. (299.8,212.03)
             .. controls (315.79,212.03) and (329.73,221.09) .. (337.05,234.5);

\draw[thick, blue] (337.05,234.95) .. controls (340.39,241.26) and (342.29,248.51) .. (342.29,256.23)
                   .. controls (342.29,263.95) and (340.39,271.2) .. (337.05,277.5);

\draw[thick, blue] (177.28,277.71) .. controls (176.05,270.66) and (175.4,263.4) .. (175.4,256)
                   .. controls (175.4,248.6) and (176.05,241.34) .. (177.28,234.29);

% Vertical lines
\draw[thick,blue, dashed] (300,132) -- (300,212);
\draw[thick,blue] (300,300) -- (300,380);

% Labels
\node at (243,255) {$\alpha$};
\node at (440,255) {$\alpha$};
\node at (355,255) {$i$};
\node at (195,252) {$i$};
\node at (315,172) {$\id$};
\node at (315,340) {$i$};

\end{tikzpicture}
}

\def\cyld{
\begin{tikzpicture}[scale=0.4, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline={(current bounding box.center)}]

% Thickened arcs and ellipse
\draw[thick,red] (177.28,234.29) .. controls (187.56,175.6) and (238.77,131) .. (300.4,131)
             .. controls (369.44,131) and (425.4,186.96) .. (425.4,256)
             .. controls (425.4,325.04) and (369.44,381) .. (300.4,381)
             .. controls (238.77,381) and (187.56,336.4) .. (177.28,277.71);

\draw[thick,red] (337.05,277.5) .. controls (329.73,290.91) and (315.79,299.97) .. (299.8,299.97)
             .. controls (276.22,299.97) and (257.11,280.28) .. (257.11,256)
             .. controls (257.11,231.72) and (276.22,212.03) .. (299.8,212.03)
             .. controls (315.79,212.03) and (329.73,221.09) .. (337.05,234.5);

\draw[thick, blue] (337.05,234.95) .. controls (340.39,241.26) and (342.29,248.51) .. (342.29,256.23)
                   .. controls (342.29,263.95) and (340.39,271.2) .. (337.05,277.5);

\draw[thick, blue] (177.28,277.71) .. controls (176.05,270.66) and (175.4,263.4) .. (175.4,256)
                   .. controls (175.4,248.6) and (176.05,241.34) .. (177.28,234.29);

\draw[thick] (217.02,256) .. controls (217.02,208.78) and (254.08,170.5) .. (299.8,170.5)
             .. controls (345.52,170.5) and (382.58,208.78) .. (382.58,256)
             .. controls (382.58,303.22) and (345.52,341.5) .. (299.8,341.5)
             .. controls (254.08,341.5) and (217.02,303.22) .. (217.02,256);

% Labels
\node at (245,255.03) {$\alpha$};
\node at (440,253) {$\alpha$};
\node at (355,255) {$i$};
\node at (195,252) {$i$};
\node at (300,152) {$\mO_m$};

\end{tikzpicture}
}

\def\fourtri{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width   
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% uncomment if required: \path (0,512);

%Straight Lines
\draw[thick, blue] (250,150) -- (150,250);
\draw[thick, blue] (150,250) -- (50,150);
\draw[thick, blue] (150,150) -- (50,150);
\draw[thick, blue] (150,50) -- (50,150);
\draw[thick, blue] (150,50) -- (250,150);
\draw[thick, blue] (150,50) -- (150,150);
\draw[thick] (220.5,221.67) -- (181.5,180.33);
\draw[thick] (116,119.33) -- (181.5,119.67);
\draw[thick] (116,119.33) -- (116,180);
\draw[thick] (116,180) -- (181.5,180.33);
\draw[thick] (181.5,119.67) -- (181.5,180.33);
\draw[thick] (181.5,119.67) -- (218.5,80.33);
\draw[thick] (79,219.33) -- (116,180);
\draw[thick] (116,119.33) -- (77,78);
\draw[thick, blue] (250,150) -- (150,150);
\draw[thick, blue] (150,150) -- (150,250);

% Red dots at all points (optional, uncomment if needed)
\foreach \x/\name in {
  (250,150)/A, (150,250)/B, (50,150)/C, (150,150)/D, (150,50)/E
} \fill[red] \x circle (4pt);

\node[right] at (250,150) {$\rho$};
\node[below] at (150,250) {$\alpha$};
\node[left] at (50,150) {$\gamma$};
\node[above] at (150,50) {$\beta$};
\node[below right] at (220.5,221.67) {$k$};
\node[above right] at (218.5,80.33) {$l$};
\node[below left] at (79,219.33) {$j$};
\node[above left] at (77,78) {$i$};
\node[above right, xshift=-2pt, yshift=-2pt] at (150,150) {$\lambda$};


\end{tikzpicture}
}

\def\fourtriblock{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width   
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% uncomment if required: \path (0,512);

%Straight Lines
\draw[thick] (220.5,221.67) -- (181.5,180.33);
\draw[thick] (116,119.33) -- (181.5,119.67) node [midway, above] {$s$};
\draw[thick] (116,119.33) -- (116,180) node [midway, left] {$m$};
\draw[thick] (116,180) -- (181.5,180.33) node [midway, below] {$n$};
\draw[thick] (181.5,119.67) -- (181.5,180.33) node [midway, right] {$r$};
\draw[thick] (181.5,119.67) -- (218.5,80.33);
\draw[thick] (79,219.33) -- (116,180);
\draw[thick] (116,119.33) -- (77,78);

\node[below right] at (220.5,221.67) {$k$};
\node[above right] at (218.5,80.33) {$l$};
\node[below left] at (79,219.33) {$j$};
\node[above left] at (77,78) {$i$};

\end{tikzpicture}
}

\def\fourtriblockb{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width   
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% uncomment if required: \path (0,512);

%Straight Lines
\draw[thick] (220.5,221.67) -- (181.5,180.33);
\draw[thick] (116,119.33) -- (181.5,119.67) node [midway, above] {$s$};
\draw[thick] (116,119.33) -- (116,180) node [midway, left] {$m$};
\draw[thick] (116,180) -- (181.5,180.33) node [midway, below] {$n$};
\draw[thick] (181.5,119.67) -- (181.5,180.33) node [midway, right] {$r$};
\draw[thick] (181.5,119.67) -- (218.5,80.33);
\draw[thick] (79,219.33) -- (116,180);
\draw[thick] (116,119.33) -- (77,78);

\node[below right] at (220.5,221.67) {$2$};
\node[above right] at (218.5,80.33) {$2$};
\node[below left] at (79,219.33) {$1$};
\node[above left] at (77,78) {$1$};

\end{tikzpicture}
}

\def\fourtriblockc{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width   
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% uncomment if required: \path (0,512);

%Straight Lines
\draw[thick] (220.5,221.67) -- (181.5,180.33);
\draw[thick] (116,119.33) -- (181.5,119.67) node [midway, above] {$n$};
\draw[thick] (116,119.33) -- (116,180) node [midway, left] {$m$};
\draw[thick] (116,180) -- (181.5,180.33) node [midway, below] {$n$};
\draw[thick] (181.5,119.67) -- (181.5,180.33) node [midway, right] {$r$};
\draw[thick] (181.5,119.67) -- (218.5,80.33);
\draw[thick] (79,219.33) -- (116,180);
\draw[thick] (116,119.33) -- (77,78);

\node[below right] at (220.5,221.67) {$2$};
\node[above right] at (218.5,80.33) {$2$};
\node[below left] at (79,219.33) {$1$};
\node[above left] at (77,78) {$1$};

\end{tikzpicture}
}

\def\fourtriblockd{
\begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center)]
  % Rotated coordinates (90° rotation of the s-channel)
  \coordinate (A) at (0,0);
  \coordinate (B) at (4,0);

  % Define external points.
  \coordinate (a) at (-1,1);
  \coordinate (b) at (-1,-1);
  \coordinate (c) at (5,1);
  \coordinate (d) at (5,-1);

  
  % Draw external lines (positions of labels remain unchanged)
  \draw[thick] (a) .. controls (0.3,0) .. (b);
  \draw[thick] (c) .. controls (3.7,0) .. (d);
  % Draw the internal exchanged channel as a curve
  \draw[thick,dashed] (A) -- (1,0);
  \draw[thick,dashed] (3,0) -- (B);
  \draw[thick] (2,0) circle (1cm);
  % Label the external operators (same label placement as in the s-channel)
  \node[above]  at (a) {$1$};
  \node[below]  at (b) {$1$};
  \node[above] at (c) {$2$};
  \node[below] at (d) {$2$};

  % Label the exchanged channel
  \node[above] at (2,1) {$n$};

  % Mark the vertices
  \fill (A) circle (2pt);
  \fill (B) circle (2pt);
\end{tikzpicture}
}

\def\fourtriblocke{
\begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center)]
  % Rotated coordinates (90° rotation of the s-channel)
  \coordinate (A) at (0,0);
  \coordinate (B) at (2,0);

  % Define external points.
  \coordinate (a) at (-1,1);
  \coordinate (b) at (-1,-1);
  \coordinate (c) at (3,1);
  \coordinate (d) at (3,-1);

  \coordinate (e) at (1,1);
  % Draw external lines (positions of labels remain unchanged)
  \draw[thick] (a) .. controls (0.3,0) .. (b);
  \draw[thick] (c) .. controls (1.7,0) .. (d);
  % Draw the internal exchanged channel as a curve
  \draw[thick,dashed] (A) -- (B);
  \draw[thick] (e) circle (0.4cm);
  \draw[thick, dashed] (1,0) -- (1,0.6);
  % Label the external operators (same label placement as in the s-channel)
  \node[above]  at (a) {$1$};
  \node[below]  at (b) {$1$};
  \node[above] at (c) {$2$};
  \node[below] at (d) {$2$};

  % Label the exchanged channel
  \node at (1,1.8) {$n$};

  % Mark the vertices
  \fill (A) circle (2pt);
  \fill (B) circle (2pt);
\end{tikzpicture}
}


\def\legoa{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% Define coordinates
  \coordinate (A) at (224.5,80);
  \coordinate (B) at (180.5,119);
  \coordinate (C) at (150,50);
  \coordinate (D) at (250,150);
  \coordinate (E) at (150,150);
  \coordinate (F) at (150,84);
  \coordinate (G) at (180,185);
  \coordinate (H) at (117.5,118);
  \coordinate (I) at (50,150);
  \coordinate (J) at (117,184);
  \coordinate (K) at (81.5,84);
% Thick straight lines
\draw[thick] (224.5,80) -- (180.5,119);      % A--B
\draw[thick,blue] (150,50) -- (250,150);          % C--D
\draw[thick,blue] (150,150) -- (150,84) -- (150,50); % E--F--C
\draw[thick,blue] (150,150) -- (250,150);         % E--D
\draw[thick] (180.5,119) -- (180,185);       % B--G
\draw[thick] (180.5,119) -- (117.5,118);     % B--H
\draw[thick,blue] (50,150) -- (150,150);          % I--E
\draw[thick,blue] (50,150) -- (150,50);           % I--C
\draw[thick] (117.5,118) -- (117,184);       % H--J
\draw[thick] (81.5,84) -- (117.5,118);       % K--H

% Node labels for coordinates
\node[above right] at (224.5,80) {$l$};
\node[above] at (150,50) {$\alpha$};
\node[below right] at (250,150) {$\rho$};
\node[below] at (150,150) {$\beta$};
\node[below] at (180,185) {$k$};
\node[below left] at (50,150) {$\gamma$};
\node[below] at (117,184) {$j$};
\node[above left] at (81.5,84) {$i$};

\fill[red] (C) circle (4pt);
\fill[red] (I) circle (4pt);
\fill[red] (D) circle (4pt);
\fill[red] (E) circle (4pt);
\end{tikzpicture}
}

\def\legob{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (172.1,76.17);
  \coordinate (B) at (131.35,117.41);
  \coordinate (C) at (100,50);
  \coordinate (D) at (200,150);
  \coordinate (E) at (100,150);
  \coordinate (G) at (130.86,183);
  \coordinate (H) at (69.5,116.42);
  \coordinate (J) at (200,50);
  \coordinate (K) at (231.5,76.66);
  \coordinate (L) at (171.61,23);

  % Draw thick lines
  \draw[thick] (A) -- (B);
  \draw[thick,blue] (C) -- (D);
  \draw[thick,blue] (E) -- (C);
  \draw[thick,blue] (E) -- (D);
  \draw[thick] (B) -- (G);
  \draw[thick] (B) -- (H);
  \draw[thick,blue] (C) -- (J);
  \draw[thick,blue] (D) -- (J);
  \draw[thick] (A) -- (K);
  \draw[thick] (L) -- (A);

  % Label coordinates
  \node[above left] at (C) {$\alpha$};
  \node[below right] at (D) {$\gamma$};
  \node[below left] at (E) {$\beta$};
  \node[below] at (G) {$j$};
  \node[left] at (H) {$i$};
  \node[above right] at (J) {$\rho$};
  \node[right] at (K) {$k$};
  \node[above] at (L) {$l$};
  \fill[red] (C) circle (4pt);
  \fill[red] (E) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (J) circle (4pt);
\end{tikzpicture}
}

\def\legoablock{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% Define coordinates
  \coordinate (A) at (224.5,80);
  \coordinate (B) at (180.5,119);
  \coordinate (C) at (150,50);
  \coordinate (D) at (250,150);
  \coordinate (E) at (150,150);
  \coordinate (F) at (150,84);
  \coordinate (G) at (180,185);
  \coordinate (H) at (117.5,118);
  \coordinate (I) at (50,150);
  \coordinate (J) at (117,184);
  \coordinate (K) at (81.5,84);
% Thick straight lines
\draw[thick] (224.5,80) -- (180.5,119);      % A--B
\draw[thick] (180.5,119) -- (180,185);       % B--G
\draw[thick] (180.5,119) -- (117.5,118);            % I--C
\draw[thick] (117.5,118) -- (117,184);       % H--J
\draw[thick] (81.5,84) -- (117.5,118);       % K--H

% Node labels for coordinates
\node[above right] at (224.5,80) {$l$};
\node[below] at (180,185) {$k$};
\node[below] at (117,184) {$j$};
\node[above left] at (81.5,84) {$i$};

\end{tikzpicture}
}


\def\legobblock{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (172.1,76.17);
  \coordinate (B) at (131.35,117.41);
  \coordinate (C) at (100,50);
  \coordinate (D) at (200,150);
  \coordinate (E) at (100,150);
  \coordinate (G) at (130.86,183);
  \coordinate (H) at (69.5,116.42);
  \coordinate (J) at (200,50);
  \coordinate (K) at (231.5,76.66);
  \coordinate (L) at (171.61,23);

  % Draw thick lines
  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (G);
  \draw[thick] (B) -- (H);
  \draw[thick] (A) -- (K);
  \draw[thick] (L) -- (A);

  % Label coordinates
  \node[below] at (G) {$j$};
  \node[left] at (H) {$i$};
  \node[right] at (K) {$k$};
  \node[above] at (L) {$l$};
\end{tikzpicture}
}

\def\legoaa{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (150,50);
  \coordinate (B) at (250,150);
  \coordinate (C) at (150,150);
  \coordinate (D) at (50,150);
  \coordinate (E) at (116.5,84);
  \coordinate (F) at (183.5,84);
  \coordinate (G) at (122.5-20,150);
  \coordinate (H) at (177.5+20,150);

  % Draw thick straight lines
  \draw[thick, blue, dashed] (A) -- (B);
  \draw[thick, blue, dashed] (C) -- (B);
  \draw[thick, blue, dashed] (D) -- (C);
  \draw[thick, blue, dashed] (D) -- (A);

  % Draw original curved lines
  \draw[thick] (E) .. controls (131.5,101) and (167.5,102) .. (F);
  \draw[thick] (G) .. controls (137.5,121) and (165.5,122) .. (H);

  % Label vertices
  \node[above] at (A) {$\alpha$};
  \node[below right] at (B) {$\rho$};
  \node[below] at (C) {$\beta$};
  \node[below left] at (D) {$\gamma$};

  \node[above left] at (E) {$i$};
  \node[above right] at (F) {$i$};
  \node[below] at (G) {$j$};
  \node[below] at (H) {$j$};

  \draw[thick, dashed] (150, 100) -- (150, 130);
  \node at (165, 110) {$\id$};
  \fill[red] (A) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
\end{tikzpicture}
}


\def\legoba{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,50);
  \coordinate (B) at (200,50);
  \coordinate (C) at (100,150);
  \coordinate (D) at (200,150);
  \coordinate (E) at (100,100);
  \coordinate (F) at (150,150);
  \coordinate (G) at (150,50);
  \coordinate (H) at (200,100);
  \coordinate (I) at (137,115);
  \coordinate (J) at (166.5,86);

  % Draw thick straight lines
  \draw[thick, blue, dashed] (C) -- (A);
  \draw[thick, blue, dashed] (C) -- (D);
  \draw[thick, blue, dashed] (A) -- (B);
  \draw[thick, blue, dashed] (D) -- (B);

  % Curved lines (unchanged)
  \draw[thick] (E) .. controls (128.5,100) and (150.5,124) .. (F);
  \draw[thick] (G) .. controls (151.5,74) and (173.5,99) .. (H);

  % Extra straight line
  \draw[thick,dashed] (I) -- (J);

  % Label the coordinates
  \node[above left] at (A) {$\alpha$};
  \node[above right] at (B) {$\rho$};
  \node[below left] at (C) {$\beta$};
  \node[below right] at (D) {$\gamma$};
  \node[below] at (F) {$i$};
  \node[left] at (E) {$i$};
  \node[above] at (G) {$l$};
  \node[right] at (H) {$l$}; 
  \node at (140, 90) {$\id$};
\fill[red] (A) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
\end{tikzpicture}
}

\def\legobb{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (100,50);
  \coordinate (B) at (200,50);
  \coordinate (C) at (100,150);
  \coordinate (D) at (200,150);
  \coordinate (E) at (150,50);
  \coordinate (F) at (100,100);
  \coordinate (G) at (200,100);
  \coordinate (H) at (150,150);
  \coordinate (I) at (135,87);
  \coordinate (J) at (164,116.5);

  % Draw thick straight lines
  \draw[thick,blue,dashed] (A) -- (B);
  \draw[thick,blue,dashed] (A) -- (C);
  \draw[thick,blue,dashed] (B) -- (D);
  \draw[thick,blue,dashed] (C) -- (D);
  \draw[thick, dashed] (I) -- (J);

  % Draw original curved lines (unchanged thickness)
  \draw[thick] (E) .. controls (150,78.5) and (126,100.5) .. (F);
  \draw[thick] (G) .. controls (176,101.5) and (151,123.5) .. (H);

  % Vertex labels
  \node[above left] at (A) {$\alpha$};
  \node[above right] at (B) {$\rho$};
  \node[below left] at (C) {$\beta$};
  \node[below right] at (D) {$\gamma$};
  \node[above] at (E) {$i$};
  \node[left] at (F) {$i$};
  \node[right] at (G) {$j$};
  \node[below] at (H) {$j$};
  \fill[red] (A) circle (4pt);
  \fill[red] (D) circle (4pt);
  \fill[red] (B) circle (4pt);
  \fill[red] (C) circle (4pt);
  \node at (165, 90) {$\id$};
\end{tikzpicture}
}

\def\buildingblock{
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

%Shape: Arc [id:dp022079064437848572] 
\draw[thick]   (134.64,184.64) .. controls (138.57,180.71) and (144,178.28) .. (150,178.28) .. controls (156,178.28) and (161.43,180.71) .. (165.36,184.64) ;  
%Straight Lines [id:da6657992754497843] 
\draw[thick,dashed]    (150,165) -- (150,175) ;
%Straight Lines [id:da5983831652403966] 
\draw[thick,blue,dashed]    (150,100) -- (100,150) ;
%Straight Lines [id:da7701017223377453] 
\draw[thick,blue,dashed]    (150,100) -- (200,150) ;
%Straight Lines [id:da5933947062622424] 
\draw[thick,dashed]    (150,122) -- (150,140) ;
%Straight Lines [id:da8027159530633976] 
\draw[thick,blue,dashed]    (200,150) -- (150,200) ;
%Straight Lines [id:da38613098883736785] 
\draw[thick,blue,dashed]    (100,150) -- (150,200) ;
%Shape: Arc [id:dp4487498791374467] 
\draw[thick]   (165.36,115.36) .. controls (161.43,119.29) and (156,121.72) .. (150,121.72) .. controls (144,121.72) and (138.57,119.29) .. (134.64,115.36) ;  
%Straight Lines [id:da24680238210411054] 
\draw[thick,blue,dashed]    (100,150) -- (200,150) ;

\draw[thick] (150,150) circle (0.3cm);

\fill[red] (150,100) circle (2pt);
\node[above] at (150,100) {$\alpha$};
\fill[red] (100,150) circle (2pt);
\node[left] at (100,150) {$\gamma$};
\fill[red] (200,150) circle (2pt);
\node[right] at (200,150) {$\rho$};
\fill[red] (150,150) circle (2pt);

\fill[red] (150,200) circle (2pt);
\node[below] at (150,200) {$\lambda$};

\node[below left] at (134.64,184.64) {$j$};
\node[below right] at (165.36,184.64) {$k$};
\node[above right] at (165.36,115.36) {$l$};
\node[above left] at (134.64,115.36) {$i$};
\node at (130,140) {$m$};


\end{tikzpicture}
}

\def\squareblock{
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

%Shape: Arc [id:dp022079064437848572] 
\draw[thick]   (134.64,184.64) .. controls (138.57,180.71) and (144,178.28) .. (150,178.28) .. controls (156,178.28) and (161.43,180.71) .. (165.36,184.64) ;  
%Straight Lines [id:da6657992754497843] 
\draw[thick,dashed]    (150,165) -- (150,175) ;
%Straight Lines [id:da5933947062622424] 
\draw[thick,dashed]    (150,122) -- (150,140) ;
%Shape: Arc [id:dp4487498791374467] 
\draw[thick]   (165.36,115.36) .. controls (161.43,119.29) and (156,121.72) .. (150,121.72) .. controls (144,121.72) and (138.57,119.29) .. (134.64,115.36) ;  
%Straight Lines [id:da24680238210411054] 

\draw[thick] (150,150) circle (0.3cm);

\node[below left] at (134.64,184.64) {$j$};
\node[below right] at (165.36,184.64) {$k$};
\node[above right] at (165.36,115.36) {$l$};
\node[above left] at (134.64,115.36) {$i$};
\node at (130,150) {$m$};
\end{tikzpicture}
}

\def\squareblockb{
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
%Shape: Arc [id:dp022079064437848572] 
\draw[thick]   (134.64,184.64) .. controls (138.57,180.71) and (144,178.28) .. (150,178.28) .. controls (156,178.28) and (161.43,180.71) .. (165.36,184.64) ;  
%Straight Lines [id:da5933947062622424] 
\draw[thick,dashed]  (150,122) -- (150,175) ;
%Shape: Arc [id:dp4487498791374467] 
\draw[thick]   (165.36,115.36) .. controls (161.43,119.29) and (156,121.72) .. (150,121.72) .. controls (144,121.72) and (138.57,119.29) .. (134.64,115.36) ;  
%Straight Lines [id:da24680238210411054] 
\node[below left] at (134.64,184.64) {$j$};
\node[below right] at (165.36,184.64) {$k$};
\node[above right] at (165.36,115.36) {$l$};
\node[above left] at (134.64,115.36) {$i$};
\end{tikzpicture}
}


\def\legod{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
%Straight Lines [id:da20552691772212595] 
\draw[thick,blue,dashed]    (150,50) -- (250,150) ;
%Straight Lines [id:da7777007913928891] 
%Straight Lines [id:da852099128916944] 
\draw[thick,blue,dashed]    (150,150) -- (250,150) ;
%Straight Lines [id:da6675721288247656] 
\draw[thick,blue,dashed]    (50,150) -- (150,150) ;
%Straight Lines [id:da9120685362722318] 
\draw[thick,blue,dashed]    (50,150) -- (150,50) ;
%Curve Lines [id:da7902950205051453] 
\draw[thick]    (100,150) .. controls (118.5,144) and (125.5,111) .. (100,100) ;
%Curve Lines [id:da8977857618917098] 
\draw[thick]    (200,150) .. controls (170.5,141) and (179.5,103) .. (200,100) ;
%Straight Lines [id:da6539593780406558] 
\draw[thick,dashed]    (117.5,125) -- (181.5,125) ;

\fill[red] (150,50) circle (4pt);
  \fill[red] (250,150) circle (4pt);
  \fill[red] (150,150) circle (4pt);
  \fill[red] (50,150) circle (4pt);

\node[above] at (150,50) {$\alpha$};
\node[below right] at (250,150) {$\rho$};
\node[below] at (150,150) {$\beta$};
\node[below left] at (50,150) {$\gamma$};
\node at (150, 110) {$\id$};
\node[above left] at (100,100) {$i$};
\node[below] at (100,150) {$i$};
\node [above right] at (200,100) {$k$};
\node [below] at (200,150) {$k$};
\end{tikzpicture}
}

\def\legoe{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
%Straight Lines [id:da20552691772212595] 
\draw[thick,blue,dashed]    (150,50) -- (250,150) ;
%Straight Lines [id:da7777007913928891] 
%Straight Lines [id:da852099128916944] 
\draw[thick,blue,dashed]    (150,150) -- (250,150) ;
%Straight Lines [id:da6675721288247656] 
\draw[thick,blue,dashed]    (50,150) -- (150,150) ;
%Straight Lines [id:da9120685362722318] 
\draw[thick,blue,dashed]    (50,150) -- (150,50) ;
%Curve Lines [id:da7902950205051453] 
\draw[thick]    (100,150) .. controls (118.5,144) and (125.5,111) .. (100,100) ;
%Curve Lines [id:da8977857618917098] 
\draw[thick,dashed]    (200,150) .. controls (170.5,141) and (179.5,103) .. (200,100) ;
%Straight Lines [id:da6539593780406558] 
\draw[thick,dashed]    (117.5,125) -- (181.5,125) ;

\fill[red] (150,50) circle (4pt);
  \fill[red] (250,150) circle (4pt);
  \fill[red] (150,150) circle (4pt);
  \fill[red] (50,150) circle (4pt);

\node[above] at (150,50) {$\alpha$};
\node[below right] at (250,150) {$\rho$};
\node[below] at (150,150) {$\beta$};
\node[below left] at (50,150) {$\gamma$};
\node at (150, 110) {$\id$};
\node[above left] at (100,100) {$i$};
\node[below] at (100,150) {$i$};
\node [above right] at (200,100) {$\id$};
\node [below] at (200,150) {$\id$};
\end{tikzpicture}
}

\def\idblocka{
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[thick] (0,0) circle (0.5cm);
\draw[thick,dashed] (-1.5,0) -- (-0.5,0);
\draw[thick,dashed] (0.5,0) -- (1.5,0);
\fill[red] (0,0) circle (2pt);
\end{tikzpicture}
}

\def\idblockb{
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[thick,dashed] (-1,0) -- (1,0);
\end{tikzpicture}
}

\def\idblockc{
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[thick] (0,0) circle (0.5cm);
\draw[thick,dashed] (-1.2,0) -- (-0.5,0);
\draw[thick,dashed] (0.5,0) -- (1.2,0);
\draw[thick,dashed] (0,0.5) -- (0,1.2);
\draw[thick,dashed] (0,-0.5) -- (0,-1.2);
\fill[red] (0,0) circle (2pt);
\end{tikzpicture}
}

\def\idblockd{
\begin{tikzpicture}[baseline=(current bounding box.center)]
\draw[thick,dashed] (-1.2,0) -- (1.2,0);
\draw[thick,dashed] (-0.6,0) -- (-0.6,0.8);
\draw[thick,dashed] (0.6,0) -- (0.6,-0.8);
\end{tikzpicture}
}

\def\idnet{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1]

% Dashes (unchanged)
\draw[dash pattern={on 0.84pt off 2.51pt}] (150,50) -- (150,85);
\draw[dash pattern={on 0.84pt off 2.51pt}] (250,50) -- (250,85);
\draw[dash pattern={on 0.84pt off 2.51pt}] (350,50) -- (350,85);
\draw[dash pattern={on 0.84pt off 2.51pt}] (150,317) -- (150,352);
\draw[dash pattern={on 0.84pt off 2.51pt}] (250,315) -- (250,350);
\draw[dash pattern={on 0.84pt off 2.51pt}] (462.5,150) -- (428,150);
\draw[dash pattern={on 0.84pt off 2.51pt}] (465.5,250) -- (431,250);
\draw[dash pattern={on 0.84pt off 2.51pt}] (464,200) -- (429.5,200);
\draw[dash pattern={on 0.84pt off 2.51pt}] (75.5,250) -- (41,250);
\draw[dash pattern={on 0.84pt off 2.51pt}] (77.5,200) -- (43,200);
\draw[dash pattern={on 0.84pt off 2.51pt}] (78.5,150) -- (44,150);
\draw[dash pattern={on 0.84pt off 2.51pt}] (350,315) -- (350,350);

% Thick solid lines
\draw[thick,dashed] (100,250) -- (400,250);
\draw[thick,dashed] (100,150) -- (400,150);
\draw[thick,dashed] (100,200) -- (400,200);
\draw[thick,dashed] (131,100) -- (131,150);
\draw[thick,dashed] (230,100) -- (230,150);
\draw[thick,dashed] (331,100) -- (331,150);
\draw[thick,dashed] (181,150) -- (181,200);
\draw[thick,dashed] (281,150) -- (281,200);
\draw[thick,dashed] (380,150) -- (380,200);
\draw[thick,dashed] (130,200) -- (130,250);
\draw[thick,dashed] (231,200) -- (231,250);
\draw[thick,dashed] (331,200) -- (331,250);
\draw[thick,dashed] (180,250) -- (180,300);
\draw[thick,dashed] (281,250) -- (281,300);
\draw[thick,dashed] (379,250) -- (379,300);

\end{tikzpicture}
}

\def\differentconfiga{
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline={(current bounding box.center)}, scale=0.5]
%Straight Lines
\draw[line width=5pt, yellow, opacity=0.7] (50,200) -- (150, 100) -- (250, 200) -- (150, 300) -- cycle;

\draw[thick] (121.5,166) -- (77.2,132);
\draw[thick,blue] (250,200) -- (150,300);
\draw[thick,blue] (150,200) -- (150,300);
\draw[thick] (200,200) -- (167,200);
\draw[thick,blue] (150,100) -- (150,200);
\draw[thick,blue] (150,100) -- (250,200);
\draw[thick,blue] (150,100) -- (50,200);
\draw[thick,blue] (150,200) -- (50,200);
\draw[thick,blue] (150,300) -- (50,200);
\draw[thick] (118.93,227.42) -- (121.5,166);
\draw[thick] (80.81,272.32) -- (118.93,227.42);
\draw[thick,blue] (150,100) .. controls (200.05,182.63) and (200.96,213.63) .. (150,300);



 

\draw[thick] (216,130) -- (200,200);
\draw[thick,blue] (350,100) -- (250,200);
\draw[thick,blue] (250,100) -- (150,100);
\draw[thick,blue] (250,0) -- (150,100);
\draw[thick,blue] (250,0) -- (350,100);
\draw[thick,blue] (250,0) -- (250,100);
\draw[thick] (320.5,171.67) -- (281.5,130.33);
\draw[thick] (216,69.33) -- (281.5,69.67);
\draw[thick] (216,69.33) -- (216,130);
\draw[thick] (216,130) -- (281.5,130.33);
\draw[thick] (281.5,69.67) -- (281.5,130.33);
\draw[thick] (281.5,69.67) -- (318.5,30.33);
\draw[thick] (216,69.33) -- (177,28);

\draw[thick,blue] (350,100) -- (250,100);
\draw[thick,blue] (250,100) -- (250,200);
\draw[thick,blue] (350,300) -- (250,400);
\draw[thick,blue] (250,400) -- (150,300);
\draw[thick,blue] (250,300) -- (150,300);
\draw[thick,blue] (250,200) -- (350,300);
\draw[thick,blue] (250,200) -- (250,300);
\draw[thick] (320.5,371.67) -- (281.5,330.33);
\draw[thick] (216,269.33) -- (281.5,269.67);
\draw[thick] (216,269.33) -- (216,330);
\draw[thick] (216,330) -- (281.5,330.33);
\draw[thick] (281.5,269.67) -- (281.5,330.33);
\draw[thick] (281.5,269.67) -- (318.5,230.33);
\draw[thick] (179,369.33) -- (216,330);
\draw[thick] (216,269.33) -- (200,200);
\draw[thick,blue] (350,300) -- (250,300);
\draw[thick,blue] (250,300) -- (250,400);

%Curve Lines

\draw[thick] (121.5,166) .. controls (144.5,166) and (168.5,171) .. (167,200.04);
\draw[thick] (167,200.04) .. controls (168.5,220) and (146.93,228.42) .. (118.93,227.42);

%Straight Lines [id:da543901811511144] 
\draw  [thick, dash pattern={on 0.84pt off 2.51pt}]  (119,332) -- (78.5,371) ;
%Straight Lines [id:da7098894759403249] 
\draw  [thick,dash pattern={on 0.84pt off 2.51pt}]  (81,35) -- (124.5,76) ;
%Straight Lines [id:da23686913137478793] 
\draw  [thick, dash pattern={on 0.84pt off 2.51pt}]  (400,200) -- (332.5,200) ;

\fill[red] (250,200) circle (4pt);
\fill[red] (150,300) circle (4pt);
\fill[red] (150,200) circle (4pt);
\fill[red] (150,100) circle (4pt);
\fill[red] (50,200) circle (4pt);

\fill[red] (350,100) circle (4pt);
\fill[red] (250,200) circle (4pt);
\fill[red] (250,100) circle (4pt);
\fill[red] (250,0) circle (4pt);

\fill[red] (350,300) circle (4pt);
\fill[red] (250,300) circle (4pt);
\fill[red] (250,400) circle (4pt);




\end{tikzpicture}
}

\def\differentconfigb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline={(current bounding box.center)}, scale=0.5]
\draw[line width=5pt, yellow, opacity=0.7] (50,150) -- (250,150)  -- (250,350) --  cycle;

\draw[thick,blue] (50,150) -- (150,250);
\draw[thick] (116,179.74) -- (78.5,221);
\draw[thick,blue] (150,150) -- (50,150);
\draw[thick,blue] (150,50) -- (50,150);
\draw[thick,blue] (150,50) -- (250,150);
\draw[thick,blue] (150,50) -- (150,150);
\draw[thick] (174.5,226) -- (116,179.74);
\draw[thick] (116,119.07) -- (181.5,119.41);
\draw[thick] (116,119.07) -- (116,179.74);
\draw[thick] (174.5,226) -- (222,176.5);
\draw[thick] (174.5,226) -- (216,280);
\draw[thick] (181.5,119.41) -- (218.5,80.07);
\draw[thick] (116,119.07) -- (77,77.74);
\draw[thick,blue] (250,149.74) -- (150,149.74);
\draw[thick,blue] (150,149.74) -- (150,249.74);
\draw[thick,blue] (350,250) -- (250,350);
\draw[thick,blue] (250,350) -- (150,250);
\draw[thick,blue] (250,250) -- (150,250);
\draw[thick,blue] (250,150) -- (350,250);
\draw[thick,blue] (250,150) -- (250,250);
\draw[thick] (320.5,321.67) -- (281.5,280.33);
\draw[thick] (181.5,119.41) -- (222,176.5);
\draw[thick] (222,176.5) -- (281.5,219.67);
\draw[thick] (216,280) -- (281.5,280.33);
\draw[thick] (281.5,219.67) -- (281.5,280.33);
\draw[thick] (281.5,219.67) -- (318.5,180.33);
\draw[thick] (179,319.33) -- (216,280);
\draw[thick,blue] (250,250) -- (150,150);
\draw[thick,blue] (350,250) -- (250,250);
\draw[thick,blue] (250,250) -- (250,350);

%Straight Lines [id:da9927680625487656] 
\draw  [thick, dash pattern={on 0.84pt off 2.51pt}]  (124,277) -- (78.5,323) ;
%Straight Lines [id:da9754574245884307] 
\draw  [thick, dash pattern={on 0.84pt off 2.51pt}]  (328,73) -- (282.5,119) ;
%Straight Lines [id:da5510613440482073] 
\draw  [thick, dash pattern={on 0.84pt off 2.51pt}]  (350,350) -- (400,400) ;
%Straight Lines [id:da9672971471096903] 
\draw  [thick, dash pattern={on 0.84pt off 2.51pt}]  (0,0) -- (50,50) ;

\fill[red] (150,300-50) circle (4pt);
\fill[red] (150,200-50) circle (4pt);
\fill[red] (150,100-50) circle (4pt);
\fill[red] (50,200-50) circle (4pt);





\end{tikzpicture}
}

\def\fourmomentblock{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline={(current bounding box.center)}, scale=0.5]
\draw[thick] (71.5,66) -- (27.2,32);
\draw[thick,blue] (200,100) -- (100,200);
\draw[thick,blue] (100,100) -- (100,200);
\draw[thick] (150,100) -- (117,100.04);
\draw[thick,blue] (100,0) -- (100,100);
\draw[thick,blue] (100,0) -- (200,100);
\draw[thick,blue] (100,0) -- (0,100);
\draw[thick,blue] (100,100) -- (0,100);
\draw[thick,blue] (100,200) -- (0,100);
\draw[thick] (68.93,127.42) -- (71.5,66);
\draw[thick] (30.81,172.32) -- (68.93,127.42);
\draw[thick] (166,30) -- (150,100.13);
\draw[thick,blue] (100,0) .. controls (150.05,82.63) and (150.96,113.63) .. (100,200);
\draw[thick] (71.5,66) .. controls (94.5,66) and (118.5,71) .. (117,100.04);
\draw[thick] (117,100.04) .. controls (118.5,120) and (96.93,128.42) .. (68.93,127.42);
\draw[thick] (166,169.34) -- (150,100.13);


\node[right] at (200,100) {$\rho$};
\node[below] at (100,200) {$\lambda$};
\node at (85,87) {$\beta$};
\node[above] at (100,0) {$\alpha$};
\node[left] at (0,100) {$\gamma$};
\node[above left] at (27.2,32) {$i$};
\node[above right] at (166,30) {$i$};
\node[below left] at (30.81,172.32) {$j$};
\node[below right] at (166,169.34) {$j$};

\fill[red] (200,100) circle (4pt);
\fill[red] (100,200) circle (4pt);
\fill[red] (100,100) circle (4pt);
\fill[red] (100,0) circle (4pt);
\fill[red] (0,100) circle (4pt);

\end{tikzpicture}
}

\def\fourmomentblockb{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline={(current bounding box.center)}, scale=0.5]
\draw[thick] (77.5,77) -- (50,50);
\draw[thick] (128.5,100) -- (77.5,77);
\draw[thick] (77.5,127) -- (77.5,77);
\draw[thick] (50,150) -- (77.5,127);
\draw[thick] (128.5,100) -- (77.5,127);
\draw[thick] (178.5,101) -- (128.5,100);
\draw[thick] (232.5,50) -- (178.5,101);
\draw[thick] (178.5,101) -- (228.5,150);
% Text Node
\draw (48,47) node [anchor=south east] [inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (48,153) node [anchor=north east] [inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (230.5,153) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle j$};
% Text Node
\draw (234.5,47) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle i$};
% Text Node
\draw (75.5,102) node [anchor=east] [inner sep=0.75pt]   [align=left] {$\displaystyle k$};
% Text Node
\draw (105,85.5) node [anchor=south west] [inner sep=0.75pt]   [align=left] {$\displaystyle l$};
% Text Node
\draw (105,116.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle m$};
% Text Node
\draw (153.5,97.5) node [anchor=south] [inner sep=0.75pt]   [align=left] {$\displaystyle n$};
\end{tikzpicture}
}

\def\fourmomentblockc{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, thick, baseline={(current bounding box.center)}, scale=0.5]

% Lines
\draw (100,100) -- (73.5,73);
\draw (150,100) -- (100,100);
\draw (70.5,131) -- (100,100);
\draw (250,101) -- (200,100);
\draw (278.5,69) -- (250,101);
\draw (250,101) -- (278.5,127);

% Circle
\draw (150,100) .. controls (150,86.19) and (161.19,75) .. (175,75)
      .. controls (188.81,75) and (200,86.19) .. (200,100)
      .. controls (200,113.81) and (188.81,125) .. (175,125)
      .. controls (161.19,125) and (150,113.81) .. (150,100) -- cycle;

% Labels
\draw (65,60) node {$\displaystyle i$};
\draw (65,150) node {$\displaystyle j$};
\draw (285,150) node  {$\displaystyle j$};
\draw (290,60) node  {$\displaystyle i$};
\draw (175,72) node [anchor=south] {$\displaystyle l$};
\draw (175,128) node [anchor=north] {$\displaystyle m$};
\draw (225,97.5) node [anchor=south] {$\displaystyle n$};
\draw (125,97) node [anchor=south] {$\displaystyle n$};

\end{tikzpicture}
}

\def\fourmomentblockd{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, thick, baseline={(current bounding box.center)}, scale=0.5]

% Lines
\draw (100,100) -- (73.5,73);
\draw (202.5,100) -- (100,100);
\draw (73,131) -- (100,100);
\draw (232,69) -- (202.5,101);
\draw (202.5,101) -- (232,127);
\draw[dashed] (150,63) -- (150,100);

% Circle
\draw (135.5,48.5) .. controls (135.5,40.49) and (141.99,34) .. (150,34)
      .. controls (158.01,34) and (164.5,40.49) .. (164.5,48.5)
      .. controls (164.5,56.51) and (158.01,63) .. (150,63)
      .. controls (141.99,63) and (135.5,56.51) .. (135.5,48.5) -- cycle;

% Labels
\draw (65,60) node  {$\displaystyle i$};
\draw (65,145) node  {$\displaystyle j$};
\draw (238,145) node  {$\displaystyle j$};
\draw (238,60) node  {$\displaystyle i$};
\draw (151.25,103.5) node [anchor=north] {$\displaystyle n$};
\draw (166.5,48.5) node [anchor=west] {$\displaystyle m$};

\end{tikzpicture}
}

\def\squareblockc{
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
%Shape: Arc [id:dp022079064437848572] 
\draw[thick]   (134.64,184.64) .. controls (138.57,180.71) and (144,178.28) .. (150,178.28) .. controls (156,178.28) and (161.43,180.71) .. (165.36,184.64) ;  
%Straight Lines [id:da5933947062622424] 
\draw[thick,dashed]  (150,122) -- (150,175) ;
%Shape: Arc [id:dp4487498791374467] 
\draw[thick]   (165.36,115.36) .. controls (161.43,119.29) and (156,121.72) .. (150,121.72) .. controls (144,121.72) and (138.57,119.29) .. (134.64,115.36) ;  
%Straight Lines [id:da24680238210411054] 
\node[below left] at (134.64,184.64) {$j$};
\node[below right] at (165.36,184.64) {$j$};
\node[above right] at (165.36,115.36) {$i$};
\node[above left] at (134.64,115.36) {$i$};
\end{tikzpicture}
}

\def\sphered{
\begin{tikzpicture}[scale=0.6,
                    x=0.75pt,y=0.75pt,yscale=-1,xscale=1,
                    thick,
                    baseline={(current bounding box.center)}]

% ── outer circle ──────────────────────────────────────────────────────────
\draw[purple] (100,150) .. controls (100,94.77) and (144.77,50) ..
      (200,50)  .. controls (255.23,50) and (300,94.77) ..
      (300,150) .. controls (300,205.23) and (255.23,250) ..
      (200,250) .. controls (144.77,250) and (100,205.23) ..
      (100,150) -- cycle;

% ── left inner ellipse ────────────────────────────────────────────────────
\draw (118.25,157.13) .. controls (118.25,138.42) and (127.93,123.25) ..
      (139.88,123.25) .. controls (151.82,123.25) and (161.5,138.42) ..
      (161.5,157.13) .. controls (161.5,175.83) and (151.82,191) ..
      (139.88,191) .. controls (127.93,191) and (118.25,175.83) ..
      (118.25,157.13) -- cycle;

% ── right inner ellipse ───────────────────────────────────────────────────
\draw (239.5,159.5) .. controls (239.5,140.79) and (249.18,125.63) ..
      (261.13,125.63) .. controls (273.07,125.63) and (282.75,140.79) ..
      (282.75,159.5) .. controls (282.75,178.21) and (273.07,193.38) ..
      (261.13,193.38) .. controls (249.18,193.38) and (239.5,178.21) ..
      (239.5,159.5) -- cycle;

% ── dashed curves (kept exactly as provided) ──────────────────────────────
\draw[dashed] (159.5,173)  .. controls (179.5,184) and (222.5,185) .. (240.5,174);
\draw[dashed] (99.5,142)   .. controls (132.5,90)  and (280.5,113) .. (299.5,140);
\draw[dashed] (99.5,142)   .. controls (104.5,155) and (111.5,160) .. (119.25,163);
\draw[dashed] (282.75,159.5).. controls (294.5,153) and (297.5,150) .. (299.5,140);

% ── horizontal double–arrow under ellipses ───────────────────────────────
\draw (120.5,196.09) -- (161.5,197.91);
\draw[->] (120.5,196.09) -- ++(-2,0);
\draw[->] (161.5,197.91) -- ++(2,0);

% ── labels ────────────────────────────────────────────────────────────────
\node at (137,160) {\scriptsize $\langle\langle \id |$};
\node at (261,160) {\scriptsize $| \id \rangle \rangle$};
\node at (200,195) {$x$};
\node at (195,92)  {$L-x$};
\node at (137,210) {$\epsilon$};

\end{tikzpicture}
}

\def\torusblocka{
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]

  % Define coordinates
  \coordinate (A) at (222.5,132);
  \coordinate (B) at (180.5,169);
  \coordinate (C) at (150,100);
  \coordinate (D) at (250,200);
  \coordinate (E) at (150,200);
  \coordinate (F) at (180,235);
  \coordinate (G) at (117.5,168);
  \coordinate (H) at (50,200);
  \coordinate (I) at (250,100);
  \coordinate (J) at (350,100);
  \coordinate (K) at (222.5,70);
  \coordinate (L) at (276.5,132);
  \coordinate (M) at (321.5,170);
  \coordinate (N) at (277.5,70);
  \coordinate (O) at (117,234);
  \coordinate (P) at (76.5,127);

  % Draw other thick edges (black)
  \draw[thick] (A) -- (B);
  \draw[thick] (B) -- (F);
  \draw[thick] (B) -- (G);
  \draw[thick] (K) -- (A);
  \draw[thick] (L) -- (A);
  \draw[thick] (M) -- (L);
  \draw[thick] (L) -- (N);
  \draw[thick] (O) -- (G);
  \draw[thick] (P) -- (G);

  
  % Label the coordinates
  \node[above] at (K) {$b$};
  \node[below right, xshift=-2pt,yshift=2pt] at (M) {$a$};
  \node[above] at (N) {$b$};
  
  \node[below] at (O) {$b$};
  \node[below] at (F) {$b$};
  \node[above left, xshift=3pt,yshift=-3pt] at (P) {$a$};

  \node[above] at ($(G)!0.5!(B)$) {$d$};
  \node[above left, xshift=3pt, yshift=-3pt] at ($(B)!0.5!(A)$) {$a$};
  \node[below, yshift=2pt] at ($(A)!0.5!(L)$) {$f$};

\end{tikzpicture}
}

\def\Ttwo{
\begin{tikzpicture}[scale=0.5, thick, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]

% Coordinates
\coordinate (A) at (100,50);
\coordinate (B) at (200,50);
\coordinate (C) at (300,50);
\coordinate (D) at (172.5,77);
\coordinate (E) at (226.5,77);
\coordinate (F) at (227.5,21);
\coordinate (G) at (129.5,117);
\coordinate (H) at (269.25,118.75);
\coordinate (I) at (100,150);
\coordinate (J) at (200,150);
\coordinate (K) at (300,150);
\coordinate (L) at (332.25,119.75);
\coordinate (M) at (332.25,181.75);
\coordinate (N) at (269.25,180.75);
\coordinate (O) at (230.75,219.25);
\coordinate (P) at (167.75,218.25);
\coordinate (Q) at (200,184);
\coordinate (R) at (128.5,177);
\coordinate (S) at (167.5,218);
\coordinate (T) at (100,250);
\coordinate (U) at (200,250);
\coordinate (V) at (300,250);
\coordinate (W) at (230,285);
\coordinate (X) at (167.75,285.25);
\coordinate (Y) at (65.5,176);
\coordinate (Z) at (66.5,116);

% Lines
\draw (D) -- (G);
\draw[blue] (A) -- (J);
\draw[blue] (K) -- (C);
\draw (L) -- (H);
\draw[blue] (J) -- (K);
\draw[blue] (J) -- (C);
\draw[blue] (A) -- (B);
\draw[blue] (B) -- (C);
\draw[blue] (B) -- (J);
\draw (F) -- (E);
\draw (E) -- (D);
\draw (R) -- (G);
\draw (E) -- (H);
\draw (N) -- (O);
\draw[blue] (J) -- (V);
\draw[blue] (U) -- (Q) -- (J);
\draw[blue] (U) -- (V);
\draw (O) -- (W);
\draw (O) -- (P);
\draw[blue] (T) -- (U);
\draw[blue] (T) -- (J);
\draw[blue] (K) -- (V);
\draw (M) -- (N);
\draw (P) -- (X);
\draw (R) -- (S);
\draw[blue] (I) -- (J);
\draw (H) -- (N);
\draw (D) -- (172.5,19); % Manually keeping this
\draw[blue] (I) -- (A);
\draw[blue] (I) -- (T);
\draw (G) -- (Z);
\draw (R) -- (Y);


% Red dots + labels for specified vertices
\fill[red] (A) circle (4pt);
\node[above] at (A) {$\alpha$};

\fill[red] (K) circle (4pt);
\node[right] at (K) {$\rho$};

\fill[red] (T) circle (4pt);
\node[below] at (T) {$\alpha$};

\fill[red] (I) circle (4pt);
\node[left] at (I) {$\rho$};

\fill[red] (U) circle (4pt);
\node[below] at (U) {$\beta$};

\fill[red] (V) circle (4pt);
\node[below] at (V) {$\alpha$};

\fill[red] (B) circle (4pt);
\node[above] at (B) {$\beta$};

\fill[red] (J) circle (4pt);
\node[above right, xshift=-3pt] at (J) {$\gamma$};

\fill[red] (C) circle (4pt);
\node[above] at (C) {$\alpha$};



\end{tikzpicture}
}

\def\Ttwoconfiga{
\begin{tikzpicture}[scale=0.5, thick, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]

% Coordinates
\coordinate (A) at (100,50);
\coordinate (B) at (200,50);
\coordinate (C) at (300,50);
\coordinate (D) at (172.5,77);
\coordinate (E) at (226.5,77);
\coordinate (F) at (227.5,21);
\coordinate (G) at (129.5,117);
\coordinate (H) at (269.25,118.75);
\coordinate (I) at (100,150);
\coordinate (J) at (200,150);
\coordinate (K) at (300,150);
\coordinate (L) at (332.25,119.75);
\coordinate (M) at (332.25,181.75);
\coordinate (N) at (269.25,180.75);
\coordinate (O) at (230.75,219.25);
\coordinate (P) at (167.75,218.25);
\coordinate (Q) at (200,184);
\coordinate (R) at (128.5,177);
\coordinate (S) at (167.5,218);
\coordinate (T) at (100,250);
\coordinate (U) at (200,250);
\coordinate (V) at (300,250);
\coordinate (W) at (230,285);
\coordinate (X) at (167.75,285.25);
\coordinate (Y) at (65.5,176);
\coordinate (Z) at (66.5,116);

\fill[red!30] (A) -- (C) -- (J) -- cycle;
\fill[orange!30] (C) -- (J) -- (K) -- cycle;
\fill[orange!30] (A) -- (I) -- (J) -- cycle;
\fill[yellow!30] (J) -- (K) -- (V) -- cycle;
\fill[yellow!30] (I) -- (J) -- (T) -- cycle;
\fill[green!30] (J) -- (T) -- (V) -- cycle;
% Lines
\draw (D) -- (G);
\draw[blue] (A) -- (J);
\draw[blue] (K) -- (C);
\draw (L) -- (H);
\draw[blue] (J) -- (K);
\draw[blue] (J) -- (C);
\draw[blue] (A) -- (B);
\draw[blue] (B) -- (C);
\draw[blue] (B) -- (J);
\draw (F) -- (E);
\draw (E) -- (D);
\draw (R) -- (G);
\draw (E) -- (H);
\draw (N) -- (O);
\draw[blue] (J) -- (V);
\draw[blue] (U) -- (Q) -- (J);
\draw[blue] (U) -- (V);
\draw (O) -- (W);
\draw (O) -- (P);
\draw[blue] (T) -- (U);
\draw[blue] (T) -- (J);
\draw[blue] (K) -- (V);
\draw (M) -- (N);
\draw (P) -- (X);
\draw (R) -- (S);
\draw[blue] (I) -- (J);
\draw (H) -- (N);
\draw (D) -- (172.5,19); % Manually keeping this
\draw[blue] (I) -- (A);
\draw[blue] (I) -- (T);
\draw (G) -- (Z);
\draw (R) -- (Y);



% Red dots + labels for specified vertices
\fill[red] (A) circle (4pt);
\node[above] at (A) {$\alpha$};

\fill[red] (K) circle (4pt);
\node[right] at (K) {$\rho$};

\fill[red] (T) circle (4pt);
\node[below] at (T) {$\alpha$};

\fill[red] (I) circle (4pt);
\node[left] at (I) {$\rho$};

\fill[red] (U) circle (4pt);
\node[below] at (U) {$\beta$};

\fill[red] (V) circle (4pt);
\node[below] at (V) {$\alpha$};

\fill[red] (B) circle (4pt);
\node[above] at (B) {$\beta$};

\fill[red] (J) circle (4pt);
\node[above right, xshift=-3pt] at (J) {$\gamma$};

\fill[red] (C) circle (4pt);
\node[above] at (C) {$\alpha$};

\end{tikzpicture}
}


\def\Ttwoconfigb{
\begin{tikzpicture}[scale=0.5, thick, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
% Main diagram lines
% Coordinates
\coordinate (A) at (100,50);
\coordinate (B) at (200,50);
\coordinate (C) at (300,50);
\coordinate (D) at (172.5,77);
\coordinate (E) at (226.5,77);
\coordinate (F) at (227.5,21);
\coordinate (G) at (129.5,117);
\coordinate (H) at (269.25,118.75);
\coordinate (I) at (100,150);
\coordinate (J) at (200,150);
\coordinate (K) at (300,150);
\coordinate (L) at (332.25,119.75);
\coordinate (M) at (332.25,181.75);
\coordinate (N) at (269.25,180.75);
\coordinate (O) at (230.75,219.25);
\coordinate (P) at (167.75,218.25);
\coordinate (Q) at (200,184);
\coordinate (R) at (128.5,177);
\coordinate (S) at (167.5,218);
\coordinate (T) at (100,250);
\coordinate (U) at (200,250);
\coordinate (V) at (300,250);
\coordinate (W) at (230,285);
\coordinate (X) at (167.75,285.25);
\coordinate (Y) at (65.5,176);
\coordinate (Z) at (66.5,116);
\fill[red!30] (A) -- (B) -- (J) -- cycle;
\fill[green!30] (B) -- (C) -- (J) -- cycle;
\fill[orange!30] (300,50) -- (200,150) -- (300,250) -- cycle;
\fill[yellow!30] (A) -- (J) -- (T) -- cycle;
\fill[green!30] (200,250) -- (300,250) -- (200,150) -- cycle;
\fill[red!30] (200,150) -- (200,250) -- (100,250) -- cycle;

% Lines
\draw (D) -- (G);
\draw[blue] (A) -- (J);
\draw[blue] (K) -- (C);
\draw (L) -- (H);
\draw[blue] (J) -- (K);
\draw[blue] (J) -- (C);
\draw[blue] (A) -- (B);
\draw[blue] (B) -- (C);
\draw[blue] (B) -- (J);
\draw (F) -- (E);
\draw (E) -- (D);
\draw (R) -- (G);
\draw (E) -- (H);
\draw (N) -- (O);
\draw[blue] (J) -- (V);
\draw[blue] (U) -- (Q) -- (J);
\draw[blue] (U) -- (V);
\draw (O) -- (W);
\draw (O) -- (P);
\draw[blue] (T) -- (U);
\draw[blue] (T) -- (J);
\draw[blue] (K) -- (V);
\draw (M) -- (N);
\draw (P) -- (X);
\draw (R) -- (S);
\draw[blue] (I) -- (J);
\draw (H) -- (N);
\draw (D) -- (172.5,19); % Manually keeping this
\draw[blue] (I) -- (A);
\draw[blue] (I) -- (T);
\draw (G) -- (Z);
\draw (R) -- (Y);


% Red dots + labels for specified vertices
\fill[red] (A) circle (4pt);
\node[above] at (A) {$\alpha$};

\fill[red] (K) circle (4pt);
\node[right] at (K) {$\rho$};

\fill[red] (T) circle (4pt);
\node[below] at (T) {$\alpha$};

\fill[red] (I) circle (4pt);
\node[left] at (I) {$\rho$};

\fill[red] (U) circle (4pt);
\node[below] at (U) {$\beta$};

\fill[red] (V) circle (4pt);
\node[below] at (V) {$\alpha$};

\fill[red] (B) circle (4pt);
\node[above] at (B) {$\beta$};

\fill[red] (J) circle (4pt);
\node[above right, xshift=-3pt] at (J) {$\gamma$};

\fill[red] (C) circle (4pt);
\node[above] at (C) {$\alpha$};


\end{tikzpicture}
}

\def\Ttwoblocka{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.5, thick, baseline={(current bounding box.center)}]

% Coordinates
\coordinate (O) at (0,0);
\coordinate (A) at (200,0);
\coordinate (B) at (200,200);
\coordinate (C) at (0,200);
\coordinate (D) at (0,50);
\coordinate (E) at (200,50);
\coordinate (F) at (0,150);
\coordinate (G) at (200,150);
\coordinate (H) at (100,0);
\coordinate (I) at (100,50);
\coordinate (J) at (100,150);
\coordinate (K) at (100,200);
\coordinate (L) at (131,50);
\coordinate (M) at (131,150);

% Lines
\draw[purple] (C) -- (B);
\draw[orange] (F) -- (G);
\draw[purple] (O) -- (C);
\draw[purple] (A) -- (B);
\draw[purple] (A) -- (O);
\draw[green] (D) -- (E);
\draw[dashed] (L) -- (M);
\draw[dashed] (J) -- (K);
\draw[dashed] (H) -- (I);

% Nodes (Text)
\node at (24,65) {$a$};
\node at (24,165) {$b$};

\fill[red] (O) circle (4pt);
\node[above] at (O) {$\alpha$};

\fill[red] (B) circle (4pt);
\node[below] at (B) {$\alpha$};

\fill[red] (C) circle (4pt);
\node[below] at (C) {$\alpha$};

\fill[red] (A) circle (4pt);
\node[above] at (A) {$\alpha$};

\fill[red] (100,100) circle (4pt);
\node[below] at (100,100) {$\gamma$};

\end{tikzpicture}
}

\def\Ttwoblockb{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.5, thick, baseline=-37.5pt]

% Coordinates
\coordinate (A) at (0,0);
\coordinate (B) at (200,0);
\coordinate (C) at (200,200);
\coordinate (D) at (0,200);
\coordinate (E) at (50,0);
\coordinate (F) at (50,200);
\coordinate (G) at (150,0);
\coordinate (H) at (150,200);
\coordinate (I) at (50,75);
\coordinate (J) at (150,75);
\coordinate (K) at (0,128);
\coordinate (L) at (50,128);
\coordinate (M) at (150,129);
\coordinate (N) at (200,129);

% Lines
\draw[purple] (A) -- (B);
\draw[purple] (B) -- (C);
\draw[purple] (C) -- (D);
\draw[purple] (D) -- (A);
\draw[green] (E) -- (F);
\draw[orange] (G) -- (H);
\draw[dashed] (I) -- (J);
\draw[dashed] (K) -- (L);
\draw[dashed] (M) -- (N);

% Nodes
\node at (60,20) {$a$};
\node at (160,20) {$b$};
\fill[red] (A) circle (4pt);
\node[above] at (A) {$\alpha$};

\fill[red] (B) circle (4pt);
\node[above] at (B) {$\alpha$};

\fill[red] (C) circle (4pt);
\node[below] at (C) {$\alpha$};

\fill[red] (D) circle (4pt);
\node[below] at (D) {$\alpha$};

\fill[red] (100,100) circle (4pt);
\node[below] at (100,100) {$\gamma$};


\end{tikzpicture}
}

\def\wormholea{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.4, thick, baseline={(current bounding box.center)}]

%Shape: Circle [id:dp15448696345559587] 
\draw[red]   (201,251) .. controls (201,223.39) and (223.39,201) .. (251,201) .. controls (278.61,201) and (301,223.39) .. (301,251) .. controls (301,278.61) and (278.61,301) .. (251,301) .. controls (223.39,301) and (201,278.61) .. (201,251) -- cycle ;
%Shape: Circle [id:dp17197564413753907] 
\draw[red]   (201,101) .. controls (201,73.39) and (223.39,51) .. (251,51) .. controls (278.61,51) and (301,73.39) .. (301,101) .. controls (301,128.61) and (278.61,151) .. (251,151) .. controls (223.39,151) and (201,128.61) .. (201,101) -- cycle ;
%Shape: Circle [id:dp12619782364486465] 
\draw[red]   (51,351) .. controls (51,323.39) and (73.39,301) .. (101,301) .. controls (128.61,301) and (151,323.39) .. (151,351) .. controls (151,378.61) and (128.61,401) .. (101,401) .. controls (73.39,401) and (51,378.61) .. (51,351) -- cycle ;
%Shape: Circle [id:dp7155547173300134] 
\draw[red]   (351,351) .. controls (351,323.39) and (373.39,301) .. (401,301) .. controls (428.61,301) and (451,323.39) .. (451,351) .. controls (451,378.61) and (428.61,401) .. (401,401) .. controls (373.39,401) and (351,378.61) .. (351,351) -- cycle ;
%Straight Lines
\draw[blue]    (251,151) -- (251,201);
\draw[blue]    (205.5,79) -- (61.5,321);
\draw[blue]    (401,401) -- (101,401);
\draw[blue]    (293.5,74) -- (448,332);
\draw[blue]    (206.5,274) -- (140.5,319);
\draw[blue]    (364.5,317) -- (295.5,274);
\fill[blue] (251,151) circle (4pt);
\fill[blue] (251,201) circle (4pt);
\fill[blue] (205.5,79) circle (4pt);
\fill[blue] (61.5,321) circle (4pt);
\fill[blue] (401,401) circle (4pt);
\fill[blue] (101,401) circle (4pt);
\fill[blue] (293.5,74) circle (4pt);
\fill[blue] (448,332) circle (4pt);
\fill[blue] (206.5,274) circle (4pt);
\fill[blue] (140.5,319) circle (4pt);
\fill[blue] (364.5,317) circle (4pt);
\fill[blue] (295.5,274) circle (4pt);

% Text Nodes
\node at (119.38,185) {$1$};
\node at (384.38,186) {$4$};
\node at (248.38,424) {$s$};
\node at (160.38,280) {$2$};
\node at (342.38,280) {$3$};
\node at (270.38,179) {$t$};
\node at (43.38,381)  {$\gamma$};
\node at (458.38,381) {$\gamma$};
\node at (250.38,37)  {$\gamma$};
\node at (251.38,350) {$\alpha$};
\node at (324.38,209) {$\lambda$};
\node at (171.38,214) {$\beta$};

\end{tikzpicture}
}

\def\diskthreept{
\tikzset{every picture/.style={line width=0.75pt}}        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.5, thick, baseline={(current bounding box.center)}]

% Circle
\draw[red] (97,98.5) .. controls (97,70.06) and (120.06,47) .. (148.5,47)
      .. controls (176.94,47) and (200,70.06) .. (200,98.5)
      .. controls (200,126.94) and (176.94,150) .. (148.5,150)
      .. controls (120.06,150) and (97,126.94) .. (97,98.5) -- cycle;

% Lines
\draw[blue] (97,98.5) -- (97,198);
\draw[blue] (185.5,134) -- (256,189);
\draw[blue] (148.5,47) -- (250.5,47);

\fill[blue] (97,98.5) circle (4pt);
\fill[blue] (185.5,134) circle (4pt);
\fill[blue] (148.5,47) circle (4pt);

% Text nodes using \node
\node at (215,85)  {$\alpha$};
\node at (95,48)   {$\beta$};
\node at (143,170) {$\gamma$};
\node at (95,212)  {$i$};
\node at (262,196) {$j$};
\node at (262,47)  {$k$};

\end{tikzpicture}
}

\def\diskfourpt{
\begin{tikzpicture}[scale=1, thick, baseline={(current bounding box.center)}]

\draw[red] (0,0) circle [radius=1];

% 四个蓝色顶点和对应标签
\fill[blue] ({cos(45)},{sin(45)}) circle (2pt);
\node at ({cos(45)+0.2},{sin(45)+0.2}) {$1$};


\fill[blue] ({cos(135)},{sin(135)}) circle (2pt);
\node at ({cos(135)-0.2},{sin(135)+0.2}) {$1$};

\fill[blue] ({cos(225)},{sin(225)}) circle (2pt);
\node at ({cos(225)-0.2},{sin(225)-0.2}) {$2$};

\fill[blue] ({cos(315)},{sin(315)}) circle (2pt);
\node at ({cos(315)+0.2},{sin(315)-0.2}) {$2$};

\node at (0,1.2) {$\alpha$};
\node at (-1.2,0) {$\beta$};
\node at (1.2,0) {$\beta$};
\node at (0,-1.3) {$\gamma$};

\draw[blue] (0,-1) -- (0,1);
\node at (0.3,0) {$3$}; 
\end{tikzpicture}
}

% \def\wormholeb{
% \begin{tikzpicture}[scale=1, thick, baseline = (current bounding box.center)]
%   \draw[red] (1,1) arc[start angle=90, end angle=270, radius=1]; 
%   \draw[red] (1,1) -- (5,1);
%   \draw[red] (1,-1) -- (5,-1);
%   \draw[red] (5,-1) arc[start angle=-90, end angle=90, radius=1];
%   \draw[red] (2,-1) -- (2,1);
%   \draw[red] (4,-1) -- (4,1);
%   \fill[blue] (1,-1) circle (2pt);
%   \fill[blue] (1,1) circle (2pt);
%   \fill[blue] (2,-1) circle (2pt);
%   \fill[blue] (2,1) circle (2pt);
%   \fill[blue] (4,-1) circle (2pt);
%   \fill[blue] (4,1) circle (2pt);
%   \fill[blue] (5,-1) circle (2pt);
%   \fill[blue] (5,1) circle (2pt);

%   \node at (1,-1.3) {$2$};
%   \node at (1,1.3) {$1$};
%   \node at (2,-1.3) {$3$};
%   \node at (2,1.3) {$4$};
%   \node at (1,-1.3) {$2$};
%   \node at (4,1.3) {$6$};
%   \node at (4,-1.3) {$5$};
%   \node at (5,1.3) {$1$};
%   \node at (5,-1.3) {$2$};

%   \node at (-0.3, 0) {$\alpha_2$};
%   \node at (6.3, 0) {$\alpha_2$};
%   \node at (3, 1.3) {$\alpha_1$};
%   \node at (3, -1.3) {$\alpha_3$};
%   \node at (1.5, 1.3) {$\alpha_1$};
%   \node at (1.5, -1.3) {$\alpha_3$};
%   \node at (4.5, 1.3) {$\alpha_1$};
%   \node at (4.5, -1.3) {$\alpha_3$};
%   \node at (1.7, 0) {$\alpha_4$};
% \end{tikzpicture}
% }
\def\wormholeb{
\tikzset{every picture/.style={line width=0.75pt}}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.6, thick, baseline={(current bounding box.center)}]

% Box edges
\draw[red] (150,50) -- (149.5,251) node[midway, left, black, xshift = 2pt] {$\alpha_4$};
\draw[red] (250,50) -- (150,50) node[midway, above, black] {$\alpha_1$};
\draw[red] (250,50) -- (250,250)
node[midway, right, black, xshift=-2pt] {$\alpha_5$};;
\draw[red] (150,250) -- (250,250);

% Inner structure
\draw[red] (118.5,64) -- (177.5,92);
\draw[red] (178.5,91) -- (177.5,294);
\draw[red] (118,64) -- (118,265) ;
\draw[red] (221,92) -- (221,293) node[midway, left, black, xshift=1pt] {$\alpha_2$};
\draw[red] (221,92) -- (282,62);
\draw[red] (282,62) -- (281.5,263);
\draw[red] (118,265) -- (177.5,294);
\draw[red] (221,293) -- (281.5,263);

% Curves
\draw[blue, dashed] (118.5,64) .. controls (121.5,51) and (137.5,48) .. (150,50);
\draw[blue, dashed] (118,265) .. controls (121,252) and (133.5,247) .. (149.5,251);
\draw[blue, dashed] (177.5,92) .. controls (189.5,105) and (212.5,103) .. (221.5,92);
\draw[blue, dashed] (177,293) .. controls (189,306) and (212,304) .. (221,293);
\draw[blue, dashed] (250,49) .. controls (268.5,50) and (280.5,51) .. (282,62);
\draw[blue, dashed] (249.5,250) .. controls (268,251) and (280,252) .. (281.5,263);

% Fill dots at endpoints
\foreach \pt in {
  (150,50), (149.5,251), (250,50), (249.5,250),
  (118.5,64), (177.5,92), (178.5,91), (177.5,294),
  (118,265), (221.5,92), (221,293), (282,62),
  (281.5,263)
}{
  \fill[blue] \pt circle (4pt);
}

\node at (145,300) {$\alpha_3$};
\node at (260,300) {$\alpha_3$};


\node at (130,35) {$4$};
\node at (270,35) {$6$};

\node at (130,232) {$3$};
\node at (266,232) {$5$};
\node at (200, 88) {$1$};
\node at (200, 320) {$2$};
\end{tikzpicture}
}


\def\fourtrib{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width   
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% uncomment if required: \path (0,512);

%Straight Lines
\draw[thick, blue] (250,150) -- (150,250);
\draw[thick, blue] (150,250) -- (50,150);
\draw[thick, blue] (150,150) -- (50,150);
\draw[thick, blue] (150,50) -- (50,150);
\draw[thick, blue] (150,50) -- (250,150);
\draw[thick, blue] (150,50) -- (150,150);
\draw[thick] (220.5,221.67) -- (181.5,180.33);
\draw[thick] (116,119.33) -- (181.5,119.67);
\draw[thick] (116,119.33) -- (116,180);
\draw[thick] (116,180) -- (181.5,180.33);
\draw[thick] (181.5,119.67) -- (181.5,180.33);
\draw[thick] (181.5,119.67) -- (218.5,80.33);
\draw[thick] (79,219.33) -- (116,180);
\draw[thick] (116,119.33) -- (77,78);
\draw[thick, blue] (250,150) -- (150,150);
\draw[thick, blue] (150,150) -- (150,250);

% Red dots at all points (optional, uncomment if needed)
\foreach \x/\name in {
  (250,150)/A, (150,250)/B, (50,150)/C, (150,150)/D, (150,50)/E
} \fill[red] \x circle (4pt);


\node[above right, xshift=-2pt, yshift=-2pt] at (150,150) {$\lambda$};


\end{tikzpicture}
}

\def\fourtriblock{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width   
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% uncomment if required: \path (0,512);

%Straight Lines
\draw[thick] (220.5,221.67) -- (181.5,180.33);
\draw[thick] (116,119.33) -- (181.5,119.67) node [midway, above] {$s$};
\draw[thick] (116,119.33) -- (116,180) node [midway, left] {$m$};
\draw[thick] (116,180) -- (181.5,180.33) node [midway, below] {$n$};
\draw[thick] (181.5,119.67) -- (181.5,180.33) node [midway, right] {$r$};
\draw[thick] (181.5,119.67) -- (218.5,80.33);
\draw[thick] (79,219.33) -- (116,180);
\draw[thick] (116,119.33) -- (77,78);

\node[below right] at (220.5,221.67) {$k$};
\node[above right] at (218.5,80.33) {$l$};
\node[below left] at (79,219.33) {$j$};
\node[above left] at (77,78) {$i$};

\end{tikzpicture}
}

\def\fourtriblockb{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width   
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% uncomment if required: \path (0,512);

%Straight Lines
\draw[thick] (220.5,221.67) -- (181.5,180.33);
\draw[thick] (116,119.33) -- (181.5,119.67) node [midway, above] {$s$};
\draw[thick] (116,119.33) -- (116,180) node [midway, left] {$m$};
\draw[thick] (116,180) -- (181.5,180.33) node [midway, below] {$n$};
\draw[thick] (181.5,119.67) -- (181.5,180.33) node [midway, right] {$r$};
\draw[thick] (181.5,119.67) -- (218.5,80.33);
\draw[thick] (79,219.33) -- (116,180);
\draw[thick] (116,119.33) -- (77,78);

\node[below right] at (220.5,221.67) {$2$};
\node[above right] at (218.5,80.33) {$2$};
\node[below left] at (79,219.33) {$1$};
\node[above left] at (77,78) {$1$};

\end{tikzpicture}
}

\def\fourtriblockc{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width   
\begin{tikzpicture}[scale=0.5, x=0.75pt, y=0.75pt, yscale=-1, xscale=1, baseline=(current bounding box.center)]
% uncomment if required: \path (0,512);

%Straight Lines
\draw[thick] (220.5,221.67) -- (181.5,180.33);
\draw[thick] (116,119.33) -- (181.5,119.67) node [midway, above] {$n$};
\draw[thick] (116,119.33) -- (116,180) node [midway, left] {$m$};
\draw[thick] (116,180) -- (181.5,180.33) node [midway, below] {$n$};
\draw[thick] (181.5,119.67) -- (181.5,180.33) node [midway, right] {$r$};
\draw[thick] (181.5,119.67) -- (218.5,80.33);
\draw[thick] (79,219.33) -- (116,180);
\draw[thick] (116,119.33) -- (77,78);

\node[below right] at (220.5,221.67) {$2$};
\node[above right] at (218.5,80.33) {$2$};
\node[below left] at (79,219.33) {$1$};
\node[above left] at (77,78) {$1$};

\end{tikzpicture}
}

\def\fourtriblockd{
\begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center)]
  % Rotated coordinates (90° rotation of the s-channel)
  \coordinate (A) at (0,0);
  \coordinate (B) at (4,0);

  % Define external points.
  \coordinate (a) at (-1,1);
  \coordinate (b) at (-1,-1);
  \coordinate (c) at (5,1);
  \coordinate (d) at (5,-1);

  
  % Draw external lines (positions of labels remain unchanged)
  \draw[thick] (a) .. controls (0.3,0) .. (b);
  \draw[thick] (c) .. controls (3.7,0) .. (d);
  % Draw the internal exchanged channel as a curve
  \draw[thick,dashed] (A) -- (1,0);
  \draw[thick,dashed] (3,0) -- (B);
  \draw[thick] (2,0) circle (1cm);
  % Label the external operators (same label placement as in the s-channel)
  \node[above]  at (a) {$1$};
  \node[below]  at (b) {$1$};
  \node[above] at (c) {$2$};
  \node[below] at (d) {$2$};

  % Label the exchanged channel
  \node[above] at (2,1) {$n$};

  % Mark the vertices
  \fill (A) circle (2pt);
  \fill (B) circle (2pt);
\end{tikzpicture}
}

\def\fourtriblocke{
\begin{tikzpicture}[scale=0.5, baseline=(current bounding box.center)]
  % Rotated coordinates (90° rotation of the s-channel)
  \coordinate (A) at (0,0);
  \coordinate (B) at (2,0);

  % Define external points.
  \coordinate (a) at (-1,1);
  \coordinate (b) at (-1,-1);
  \coordinate (c) at (3,1);
  \coordinate (d) at (3,-1);

  \coordinate (e) at (1,1);
  % Draw external lines (positions of labels remain unchanged)
  \draw[thick] (a) .. controls (0.3,0) .. (b);
  \draw[thick] (c) .. controls (1.7,0) .. (d);
  % Draw the internal exchanged channel as a curve
  \draw[thick,dashed] (A) -- (B);
  \draw[thick] (e) circle (0.4cm);
  \draw[thick, dashed] (1,0) -- (1,0.6);
  % Label the external operators (same label placement as in the s-channel)
  \node[above]  at (a) {$1$};
  \node[below]  at (b) {$1$};
  \node[above] at (c) {$2$};
  \node[below] at (d) {$2$};

  % Label the exchanged channel
  \node at (1,1.8) {$n$};

  % Mark the vertices
  \fill (A) circle (2pt);
  \fill (B) circle (2pt);
\end{tikzpicture}
}

\def\fourptsb{
\begin{tikzpicture}[scale = 0.5, x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center), every node/.style={font=\small}]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178
 \coordinate (A) at (150,51);
  \coordinate (B) at (150,250);
  \coordinate (C) at (50,150);
  \coordinate (D) at (250,150);
  
  \coordinate (i1) at (70,91);
  \coordinate (i2) at (110,151);
  \coordinate (i3) at (70,211);
  \coordinate (i4) at (190,151);
  \coordinate (i5) at (230,91);
  \coordinate (i6) at (230,211);
%Straight Lines [id:da42982133682398915] 
%Straight Lines [id:da45701581837137506] 
\draw[thick,blue]    (A) -- (B);
%Straight Lines [id:da6511037729451861] 
\draw[thick,blue]    (A) -- (C) ;
%Straight Lines [id:da7330669043884839] 
\draw[thick,blue]    (B) -- (C) ;
%Straight Lines [id:da403079688715948] 
\draw [thick, blue]   (B) -- (D) ;
\draw[thick,blue]     (A) -- (D) ;%Straight Lines [id:da5599746406363557] 
\draw[thick]    (i1) -- (i2) ;
%Straight Lines [id:da982893608988616] 
\draw[thick]    (i3) -- (i2) ;
%Straight Lines [id:da26994131320908155] 
\draw[thick]    (i2) -- (i4) ;
%Straight Lines [id:da7537474923799905] 
\draw[thick]    (i5) -- (i4) ;
%Straight Lines [id:da3521094040401114] 
\draw[thick]    (i4) -- (i6) ;

\fill[red] (A) circle (4pt);
\fill[red] (B) circle (4pt);
\fill[red] (C) circle (4pt);
\fill[red] (D) circle (4pt);


\end{tikzpicture}
}

\def\shirnkblock{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.5, thick, baseline={(current bounding box.center)}]
% uncomment if required: \path (0,446); % set diagram left start at 0, and has height of 446

% Outer Circle
\draw (150,100) circle (50);

% Inner Circle
\draw[red] (150,100) circle (25);

% Vertical Line from center of outer circle
\draw[dashed] (150,150) -- (150,200);

% Horizontal Line at bottom
\draw (50,200) -- (250,200);

\node at (150,100) {$\tau$};
\node at (140,175) {$\id$};
\node at (90,100) {$i$};
\node at (40,200) {$j$};
\end{tikzpicture}
}

\def\shirnkblockb{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.5, thick, baseline={(current bounding box.center)}]
% uncomment if required: \path (0,446); % set diagram left start at 0, and has height of 446

% Outer Circle
\draw[dashed] (150,100) circle (50);

% Inner Circle
\draw[red] (150,100) circle (25);

% Vertical Line from center of outer circle
\draw[dashed] (150,150) -- (150,200);

% Horizontal Line at bottom
\draw (50,200) -- (250,200);

\node at (150,100) {\scriptsize $-\frac{1}{\tau}$};
\node at (140,175) {$\id$};
\node at (90,100) {$\id$};
\node at (40,200) {$j$};
\end{tikzpicture}
}

\def\torush{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.4, thick, baseline={(current bounding box.center)}]
% uncomment if required: \path (0,446);

% Outer box and sides
\draw[blue] (50,50) -- (250,50);
\draw[blue] (250,50) -- (250,250);
\draw[blue] (250,250) -- (50,250);
\draw[blue] (50,250) -- (50,50);

% Main diagonals
\draw[blue] (50,50) -- (150,150);
\draw[blue] (150,150) -- (250,50);
\draw[blue] (50,250) -- (150,150);
\draw[blue] (150,150) -- (250,250);

% Horizontal midline
\draw (24.5,150) -- (100,150);
\draw (200,150) -- (275.5,150);

% Vertical middle extension
\draw (150,267) -- (150,200);

% Inside small triangle connections
\draw (150,100) -- (100,150);
\draw (150,100) -- (200,150);
\draw (100,150) -- (150,200);
\draw (200,150) -- (150,200);

% Small vertical connection to top
\draw (150,100) -- (150,35);

\fill[red] (50,50) circle (4pt);
\fill[red] (150,150) circle (4pt);
\fill[red] (250,50) circle (4pt);
\fill[red] (250,250) circle (4pt);
\fill[red] (50,250) circle (4pt);

\node[above left] at (50,50) {$\alpha$};
\node[right] at (150,150) {$\beta$};
\node[above right] at (250,50) {$\alpha$};
\node[below right] at (250,250) {$\alpha$};
\node[below left] at (50,250) {$\alpha$};
\node[left] at (24.5,150) {$a$};
\node[right] at (275.5,150) {$a$};
\node[above] at (150,35) {$b$};
\node[below] at (150,267) {$b$};
\node at (103,122) {$c$};
\node at (175,95) {$f$};
\node at (120,195) {$d$};
\node at (195,170) {$e$};
\end{tikzpicture}
}

\def\torusi{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.3, thick, baseline={(current bounding box.center)}]
% uncomment if required: \path (0,446);

% Horizontal midline
\draw (30,150) -- (100,150);
\draw (200,150) -- (270,150);

% Vertical middle extension
\draw (150,267) -- (150,200);

% Inside small triangle connections
\draw (150,100) -- (100,150) node [midway, above left, xshift=2pt, yshift=-2pt] {$c$};
\draw (150,100) -- (200,150) node [midway, above right, xshift=-2pt, yshift=-2pt] {$f$};
\draw (100,150) -- (150,200) node [midway, below left] {$d$};
\draw (200,150) -- (150,200) node [midway, below right] {$e$};

% Small vertical connection to top
\draw (150,100) -- (150,35);

\node[left] at (30,150) {$a$};
\node[right] at (270,150) {$a$};
\node[above] at (150,35) {$b$};
\node[below] at (150,267) {$b$};
\end{tikzpicture}
}


\def\fourwhistlesa{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.45, thick, baseline={(current bounding box.center)}]
% Rectangle
\draw[purple] (0,0) -- (300,0) -- (300,300) -- (0,300) -- cycle;
% Top Left Ellipse
\draw[blue] (50,47.03) .. controls (49.87,43.22) and (60.65,40.07) .. (74.1,39.97) .. controls (87.54,39.88) and (98.55,42.89) .. (98.68,46.7) .. controls (98.82,50.5) and (88.03,53.66) .. (74.59,53.75) .. controls (61.15,53.84) and (50.14,50.83) .. (50,47.03) -- cycle;
\draw[blue] (98.69,46.69) -- (100,99.65);
\draw[blue] (50,47.03) -- (50.38,100);
\draw[red] (115.5,117) .. controls (83.5,75) and (69.5,75) .. (36.5,116);
\draw[blue] (100,100) -- (50.38,100);

% Top Middle Arc
\draw (75.19,100) .. controls (75.5,153) and (226.5,153) .. (225.19,99);

% Top Right Ellipse
\draw[blue] (200,46.03) .. controls (199.87,42.22) and (210.65,39.07) .. (224.1,38.97) .. controls (237.54,38.88) and (248.55,41.89) .. (248.68,45.7) .. controls (248.82,49.5) and (238.03,52.66) .. (224.59,52.75) .. controls (211.15,52.84) and (200.14,49.83) .. (200,46.03) -- cycle;
\draw[blue] (248.69,45.69) -- (250,98.65);
\draw[blue] (200,46.03) -- (200.38,99);
\draw[red] (264.5,114) .. controls (233.5,75) and (218.5,77) .. (186.5,115);
\draw[blue] (250,99) -- (200.38,99);

% Bottom Left Ellipse
\draw[blue] (50,197.03) .. controls (49.87,193.22) and (60.65,190.07) .. (74.1,189.97) .. controls (87.54,189.88) and (98.55,192.89) .. (98.68,196.7) .. controls (98.82,200.5) and (88.03,203.66) .. (74.59,203.75) .. controls (61.15,203.84) and (50.14,200.83) .. (50,197.03) -- cycle;
\draw[blue] (98.69,196.69) -- (100,249.65);
\draw[blue] (50,197.03) -- (50.38,250);
\draw[red] (113.5,265) .. controls (82.5,226) and (63.5,229) .. (38.5,266);
\draw[blue] (100,250) -- (50.38,250);

% Bottom Right Ellipse
\draw[blue] (201,197.03) .. controls (200.87,193.22) and (211.65,190.07) .. (225.1,189.97) .. controls (238.54,189.88) and (249.55,192.89) .. (249.68,196.7) .. controls (249.82,200.5) and (239.03,203.66) .. (225.59,203.75) .. controls (212.15,203.84) and (201.14,200.83) .. (201,197.03) -- cycle;
\draw[blue] (249.69,196.69) -- (251,249.65);
\draw[blue] (201,197.03) -- (201.38,250);
\draw[red] (264.5,265) .. controls (233.5,226) and (214.5,229) .. (189.5,266);
\draw[blue] (251,250) -- (201.38,250);

% Bottom Middle Arc
\draw (75.19,250) .. controls (75.5,303) and (227.5,304) .. (226.19,250);

\end{tikzpicture}
}

\def\fourwhistlesb{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.45, thick, baseline={([yshift=2ex]current bounding box.center)}]
% Rectangle
\draw[purple] (0,0) -- (300,0) -- (300,300) -- (0,300) -- cycle;
% Top Left Ellipse
\draw[blue] (50,47.03) .. controls (49.87,43.22) and (60.65,40.07) .. (74.1,39.97) .. controls (87.54,39.88) and (98.55,42.89) .. (98.68,46.7) .. controls (98.82,50.5) and (88.03,53.66) .. (74.59,53.75) .. controls (61.15,53.84) and (50.14,50.83) .. (50,47.03) -- cycle;
\draw[blue] (98.69,46.69) -- (100,99.65);
\draw[blue] (50,47.03) -- (50.38,100);
\draw[red] (115.5,117) .. controls (83.5,75) and (69.5,75) .. (36.5,116);
\draw[blue] (100,100) -- (50.38,100);


% Top Right Ellipse
\draw[blue] (200,46.03) .. controls (199.87,42.22) and (210.65,39.07) .. (224.1,38.97) .. controls (237.54,38.88) and (248.55,41.89) .. (248.68,45.7) .. controls (248.82,49.5) and (238.03,52.66) .. (224.59,52.75) .. controls (211.15,52.84) and (200.14,49.83) .. (200,46.03) -- cycle;
\draw[blue] (248.69,45.69) -- (250,98.65);
\draw[blue] (200,46.03) -- (200.38,99);
\draw[red] (264.5,114) .. controls (233.5,75) and (218.5,77) .. (186.5,115);
\draw[blue] (250,99) -- (200.38,99);

% Bottom Left Ellipse
\draw[blue] (50,197.03) .. controls (49.87,193.22) and (60.65,190.07) .. (74.1,189.97) .. controls (87.54,189.88) and (98.55,192.89) .. (98.68,196.7) .. controls (98.82,200.5) and (88.03,203.66) .. (74.59,203.75) .. controls (61.15,203.84) and (50.14,200.83) .. (50,197.03) -- cycle;
\draw[blue] (98.69,196.69) -- (100,249.65);
\draw[blue] (50,197.03) -- (50.38,250);
\draw[red] (113.5,265) .. controls (82.5,226) and (63.5,229) .. (38.5,266);
\draw[blue] (100,250) -- (50.38,250);

% Bottom Right Ellipse
\draw[blue] (201,197.03) .. controls (200.87,193.22) and (211.65,190.07) .. (225.1,189.97) .. controls (238.54,189.88) and (249.55,192.89) .. (249.68,196.7) .. controls (249.82,200.5) and (239.03,203.66) .. (225.59,203.75) .. controls (212.15,203.84) and (201.14,200.83) .. (201,197.03) -- cycle;
\draw[blue] (249.69,196.69) -- (251,249.65);
\draw[blue] (201,197.03) -- (201.38,250);
\draw[red] (264.5,265) .. controls (233.5,226) and (214.5,229) .. (189.5,266);
\draw[blue] (251,250) -- (201.38,250);

%Curve Lines [id:da3159387395812632] 
\draw    (75.19,100) .. controls (8.5,141) and (-12.5,359) .. (75.19,250) ;
%Curve Lines [id:da2802939208204369] 
\draw    (225.19,99) .. controls (158.5,140) and (138.5,359) .. (226.19,250) ;


\end{tikzpicture}
}

\def\fourwhistlesc{
\tikzset{every picture/.style={line width=0.75pt}} % set default line width to 0.75pt
\begin{tikzpicture}[x=0.75pt, y=0.75pt, yscale=-1, xscale=1, scale=0.45, thick, baseline={([yshift=4ex]current bounding box.center)}]
% Rectangle
\draw[purple] (0,0) -- (300,0) -- (300,300) -- (0,300) -- cycle;
% Top Left Ellipse
\draw[blue] (50,47.03) .. controls (49.87,43.22) and (60.65,40.07) .. (74.1,39.97) .. controls (87.54,39.88) and (98.55,42.89) .. (98.68,46.7) .. controls (98.82,50.5) and (88.03,53.66) .. (74.59,53.75) .. controls (61.15,53.84) and (50.14,50.83) .. (50,47.03) -- cycle;
\draw[blue] (98.69,46.69) -- (100,99.65);
\draw[blue] (50,47.03) -- (50.38,100);
\draw[red] (115.5,117) .. controls (83.5,75) and (69.5,75) .. (36.5,116);
\draw[blue] (100,100) -- (50.38,100);


% Top Right Ellipse
\draw[blue] (200,46.03) .. controls (199.87,42.22) and (210.65,39.07) .. (224.1,38.97) .. controls (237.54,38.88) and (248.55,41.89) .. (248.68,45.7) .. controls (248.82,49.5) and (238.03,52.66) .. (224.59,52.75) .. controls (211.15,52.84) and (200.14,49.83) .. (200,46.03) -- cycle;
\draw[blue] (248.69,45.69) -- (250,98.65);
\draw[blue] (200,46.03) -- (200.38,99);
\draw[red] (264.5,114) .. controls (233.5,75) and (218.5,77) .. (186.5,115);
\draw[blue] (250,99) -- (200.38,99);

% Bottom Left Ellipse
\draw[blue] (50,197.03) .. controls (49.87,193.22) and (60.65,190.07) .. (74.1,189.97) .. controls (87.54,189.88) and (98.55,192.89) .. (98.68,196.7) .. controls (98.82,200.5) and (88.03,203.66) .. (74.59,203.75) .. controls (61.15,203.84) and (50.14,200.83) .. (50,197.03) -- cycle;
\draw[blue] (98.69,196.69) -- (100,249.65);
\draw[blue] (50,197.03) -- (50.38,250);
\draw[red] (113.5,265) .. controls (82.5,226) and (63.5,229) .. (38.5,266);
\draw[blue] (100,250) -- (50.38,250);

% Bottom Right Ellipse
\draw[blue] (201,197.03) .. controls (200.87,193.22) and (211.65,190.07) .. (225.1,189.97) .. controls (238.54,189.88) and (249.55,192.89) .. (249.68,196.7) .. controls (249.82,200.5) and (239.03,203.66) .. (225.59,203.75) .. controls (212.15,203.84) and (201.14,200.83) .. (201,197.03) -- cycle;
\draw[blue] (249.69,196.69) -- (251,249.65);
\draw[blue] (201,197.03) -- (201.38,250);
\draw[red] (264.5,265) .. controls (233.5,226) and (214.5,229) .. (189.5,266);
\draw[blue] (251,250) -- (201.38,250);

%Curve Lines [id:da05942261356733658] 
\draw    (82.5,17) .. controls (128.5,18) and (194.5,226) .. (225.19,99) ;
%Curve Lines [id:da2908843596867432] 
\draw    (70.5,250) .. controls (41.5,411) and (-48.5,5) .. (82.5,17) ;
%Curve Lines [id:da5633199315759818] 
\draw    (75.19,100) .. controls (77.5,164) and (227.19,368) .. (226.19,250) ;


\end{tikzpicture}
}
